A census of face-transitive surfaces

A face-transitive surface is a triangulated 2-dimensional manifold whose automorphism group acts transitively on its set of triangles. In this paper, we investigate this class of highly symmetric surface triangulations. We identify seven types of such face-transitive surfaces, splitting up further into a total of thirteen sub-types, distinguished by how their automorphism groups act on them. We use these theoretical results to compute a census of face-transitive surfaces with up to 1280 faces by constructing suitable cycle double covers of cubic node-transitive graphs.

==> Figures/164graph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=0.6]

% Define the coordinates
\coordinate (V1) at (2.0*1.0000, 2.0*0.0000);
\coordinate (V2) at (2.0*0.9239, 2.0*0.3827);
\coordinate (V3) at (2.0*0.7071, 2.0*0.7071);
\coordinate (V4) at (2.0*0.3827, 2.0*0.9239);
\coordinate (V5) at (2.0*0.0000, 2.0*1.0000);
\coordinate (V6) at (2.0*-0.3827, 2.0*0.9239);
\coordinate (V7) at (2.0*-0.7071, 2.0*0.7071);
\coordinate (V8) at (2.0*-0.9239, 2.0*0.3827);
\coordinate (V9) at (2.0*-1.0000, 2.0*0.0000);
\coordinate (V10) at (2.0*-0.9239, 2.0*-0.3827);
\coordinate (V11) at (2.0*-0.7071, 2.0*-0.7071);
\coordinate (V12) at (2.0*-0.3827,2.0* -0.9239);
\coordinate (V13) at (2.0*0.0000, 2.0*-1.0000);
\coordinate (V14) at (2.0*0.3827, 2.0*-0.9239);
\coordinate (V15) at (2.0*0.7071, 2.0*-0.7071);
\coordinate (V16) at (2.0*0.9239,2.0* -0.3827);

% Define the second set of coordinates
\coordinate (VV1) at (3.0*1.0000, 3.0*0.0000);
\coordinate (VV2) at (3.0*0.9239, 3.0*0.3827);
\coordinate (VV3) at (3.0*0.7071, 3.0*0.7071);
\coordinate (VV4) at (3.0*0.3827, 3.0*0.9239);
\coordinate (VV5) at (3.0*0.0000, 3.0*1.0000);
\coordinate (VV6) at (3.0*-0.3827, 3.0*0.9239);
\coordinate (VV7) at (3.0*-0.7071, 3.0*0.7071);
\coordinate (VV8) at (3.0*-0.9239, 3.0*0.3827);
\coordinate (VV9) at (3.0*-1.0000, 3.0*0.0000);
\coordinate (VV10) at (3.0*-0.9239, 3.0*-0.3827);
\coordinate (VV11) at (3.0*-0.7071, 3.0*-0.7071);
\coordinate (VV12) at (3.0*-0.3827, 3.0*-0.9239);
\coordinate (VV13) at (3.0*0.0000, 3.0*-1.0000);
\coordinate (VV14) at (3.0*0.3827, 3.0*-0.9239);
\coordinate (VV15) at (3.0*0.7071, 3.0*-0.7071);
\coordinate (VV16) at (3.0*0.9239, 3.0*-0.3827);

\coordinate (VVV1) at (4.0*1.0000, 4.0*0.0000);
\coordinate (VVV2) at (4.0*0.9239, 4.0*0.3827);
\coordinate (VVV3) at (4.0*0.7071, 4.0*0.7071);
\coordinate (VVV4) at (4.0*0.3827, 4.0*0.9239);
\coordinate (VVV5) at (4.0*0.0000, 4.0*1.0000);
\coordinate (VVV6) at (4.0*-0.3827, 4.0*0.9239);
\coordinate (VVV7) at (4.0*-0.7071, 4.0*0.7071);
\coordinate (VVV8) at (4.0*-0.9239, 4.0*0.3827);
\coordinate (VVV9) at (4.0*-1.0000, 4.0*0.0000);
\coordinate (VVV10) at (4.0*-0.9239, 4.0*-0.3827);
\coordinate (VVV11) at (4.0*-0.7071, 4.0*-0.7071);
\coordinate (VVV12) at (4.0*-0.3827, 4.0*-0.9239);
\coordinate (VVV13) at (4.0*0.0000, 4.0*-1.0000);
\coordinate (VVV14) at (4.0*0.3827, 4.0*-0.9239);
\coordinate (VVV15) at (4.0*0.7071, 4.0*-0.7071);
\coordinate (VVV16) at (4.0*0.9239, 4.0*-0.3827);

\coordinate (VVVV1) at (5.0*1.0000, 5.0*0.0000);
\coordinate (VVVV2) at (5.0*0.9239, 5.0*0.3827);
\coordinate (VVVV3) at (5.0*0.7071, 5.0*0.7071);
\coordinate (VVVV4) at (5.0*0.3827, 5.0*0.9239);
\coordinate (VVVV5) at (5.0*0.0000, 5.0*1.0000);
\coordinate (VVVV6) at (5.0*-0.3827, 5.0*0.9239);
\coordinate (VVVV7) at (5.0*-0.7071, 5.0*0.7071);
\coordinate (VVVV8) at (5.0*-0.9239, 5.0*0.3827);
\coordinate (VVVV9) at (5.0*-1.0000, 5.0*0.0000);
\coordinate (VVVV10) at (5.0*-0.9239, 5.0*-0.3827);
\coordinate (VVVV11) at (5.0*-0.7071, 5.0*-0.7071);
\coordinate (VVVV12) at (5.0*-0.3827, 5.0*-0.9239);
\coordinate (VVVV13) at (5.0*0.0000, 5.0*-1.0000);
\coordinate (VVVV14) at (5.0*0.3827, 5.0*-0.9239);
\coordinate (VVVV15) at (5.0*0.7071, 5.0*-0.7071);
\coordinate (VVVV16) at (5.0*0.9239, 5.0*-0.3827);



\foreach \i/\j in {2/3,4/5,6/7,8/9,10/11,12/13,14/15,16/1} {
    \draw (V\i) -- (V\j);
    \draw (VVVV\i) -- (VVVV\j);
    \draw (VV\i) -- (VV\j);
    \draw (VVV\i) -- (VVV\j);
    \draw (VVVV\i) -- (VV\j);
    \draw (VVV\i) -- (V\j);
    
    \draw (V\i) -- (VVV\j);    
       \draw (VV\i) -- (VVVV\j);    
}


\foreach \i/\j in {1/2,3/4,5/6,7/8,9/10,11/12,13/14,15/16} {
    \draw (V\i) -- (V\j);
        \draw (VV\i) -- (VV\j);
    \draw (VVV\i) -- (VVV\j);
    \draw (VVVV\i) -- (VVVV\j);
    \draw (VVVV\i) -- (VVV\j);
    \draw (VVV\i) -- (VVVV\j);    
   \draw (V\i) -- (VV\j);
   \draw (VV\i) -- (V\j);
}


 % Connect V16 to V1
% Label vertices for the first set
\vertexLabelR{V1}{left} {$ $}
\vertexLabelR{V2}{left} {$ $}
\vertexLabelR{V3}{left} {$ $}
\vertexLabelR{V4}{left} {$ $}
\vertexLabelR{V5}{left} {$ $}
\vertexLabelR{V6}{left} {$ $}
\vertexLabelR{V7}{left} {$ $}
\vertexLabelR{V8}{left} {$ $}
\vertexLabelR{V9}{left} {$ $}
\vertexLabelR{V10}{left} {$ $}
\vertexLabelR{V11}{left} {$ $}
\vertexLabelR{V12}{left} {$ $}
\vertexLabelR{V13}{left} {$ $}
\vertexLabelR{V14}{left} {$ $}
\vertexLabelR{V15}{left} {$ $}
\vertexLabelR{V16}{left} {$ $}


\vertexLabelR{VV1}{left} {$ $}
\vertexLabelR{VV2}{left} {$ $}
\vertexLabelR{VV3}{left} {$ $}
\vertexLabelR{VV4}{left} {$ $}
\vertexLabelR{VV5}{left} {$ $}
\vertexLabelR{VV6}{left} {$ $}
\vertexLabelR{VV7}{left} {$ $}
\vertexLabelR{VV8}{left} {$ $}
\vertexLabelR{VV9}{left} {$ $}
\vertexLabelR{VV10}{left} {$ $}
\vertexLabelR{VV11}{left} {$ $}
\vertexLabelR{VV12}{left} {$ $}
\vertexLabelR{VV13}{left} {$ $}
\vertexLabelR{VV14}{left} {$ $}
\vertexLabelR{VV15}{left} {$ $}
\vertexLabelR{VV16}{left} {$ $}


\vertexLabelR{VVV1}{left} {$ $}
\vertexLabelR{VVV2}{left} {$ $}
\vertexLabelR{VVV3}{left} {$ $}
\vertexLabelR{VVV4}{left} {$ $}
\vertexLabelR{VVV5}{left} {$ $}
\vertexLabelR{VVV6}{left} {$ $}
\vertexLabelR{VVV7}{left} {$ $}
\vertexLabelR{VVV8}{left} {$ $}
\vertexLabelR{VVV9}{left} {$ $}
\vertexLabelR{VVV10}{left} {$ $}
\vertexLabelR{VVV11}{left} {$ $}
\vertexLabelR{VVV12}{left} {$ $}
\vertexLabelR{VVV13}{left} {$ $}
\vertexLabelR{VVV14}{left} {$ $}
\vertexLabelR{VVV15}{left} {$ $}
\vertexLabelR{VVV16}{left} {$ $}


\vertexLabelR{VVVV1}{left} {$ $}
\vertexLabelR{VVVV2}{left} {$ $}
\vertexLabelR{VVVV3}{left} {$ $}
\vertexLabelR{VVVV4}{left} {$ $}
\vertexLabelR{VVVV5}{left} {$ $}
\vertexLabelR{VVVV6}{left} {$ $}
\vertexLabelR{VVVV7}{left} {$ $}
\vertexLabelR{VVVV8}{left} {$ $}
\vertexLabelR{VVVV9}{left} {$ $}
\vertexLabelR{VVVV10}{left} {$ $}
\vertexLabelR{VVVV11}{left} {$ $}
\vertexLabelR{VVVV12}{left} {$ $}
\vertexLabelR{VVVV13}{left} {$ $}
\vertexLabelR{VVVV14}{left} {$ $}
\vertexLabelR{VVVV15}{left} {$ $}
\vertexLabelR{VVVV16}{left} {$ $}



\end{tikzpicture}

==> Figures/4ngraph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\draw (5,0) -- (4,0);
\draw (5,2) -- (4,2);
\node at (3.5,1.5) {$\ldots$};

    \draw (0,1) .. controls (-4,-2) and (11,-2)  .. (7,1);
    \draw (0,3) .. controls (0,4) and (7,4)  .. (7,3);
\foreach \v in {0,2,6} {
\coordinate (V1) at (\v, 0.);
\coordinate (V2) at (\v+1, 0.);
\coordinate (V3) at (\v, 2.);
\coordinate (V4) at (\v+1, 2.);
\draw (V1) -- (V2);
\draw (V3) -- (V4);


}
\foreach \v in {1,5} {
\coordinate (V1) at (\v, 1.);
\coordinate (V2) at (\v+1, 1.);
\coordinate (V3) at (\v, 3.);
\coordinate (V4) at (\v+1, 3.);
\draw (V1) -- (V2);
\draw (V3) -- (V4);


}
\foreach \v in {0,1,2,5,6,7} {
\coordinate (V1) at (\v, 0.);
\coordinate (V2) at (\v, 1.);
\coordinate (V3) at (\v, 2.);
\coordinate (V4) at (\v, 3.);
    \draw (V1) .. controls (\v-0.5,1.0) and (\v-0.5,2.0)  .. (V4);
    \draw (V1) -- (V4);
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}

}


\end{tikzpicture}

==> Figures/7v-torus.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.5, 0.8660254037844384);
\coordinate (V4_2) at (1.5, -0.8660254037844384);
\coordinate (V5_1) at (-0.9999999999999996, 0.);
\coordinate (V5_2) at (1.5, 0.8660254037844388);
\coordinate (V6_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V6_2) at (0.9999999999999996, 1.732050807568877);
\coordinate (V6_3) at (-1.5, 0.8660254037844382);
\coordinate (V7_1) at (-0.4999999999999997, -0.8660254037844383);
\coordinate (V7_2) at (2., 0.);
\coordinate (V7_3) at (0., 1.732050807568877);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$1$};
\fill[face]  (V3_1) -- (V4_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V4_1=1,V1_1=1) {$2$};
\fill[face]  (V6_1) -- (V4_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V4_2=1,V2_1=1) {$3$};
\fill[face]  (V2_1) -- (V5_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V5_2=1,V3_1=1) {$4$};
\fill[face]  (V5_2) -- (V6_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_2=1,V6_2=1,V3_1=1) {$5$};
\fill[face]  (V3_1) -- (V7_3) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V7_3=1,V4_1=1) {$6$};
\fill[face]  (V6_2) -- (V7_3) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V7_3=1,V3_1=1) {$7$};
\fill[face]  (V4_2) -- (V7_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V7_2=1,V2_1=1) {$8$};
\fill[face]  (V2_1) -- (V7_2) -- (V5_2) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V7_2=1,V5_2=1) {$9$};
\fill[face]  (V1_1) -- (V6_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_1=1,V2_1=1) {$10$};
\fill[face]  (V5_1) -- (V7_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V7_1=1,V1_1=1) {$11$};
\fill[face]  (V4_1) -- (V5_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_1=1,V1_1=1) {$12$};
\fill[face]  (V4_1) -- (V6_3) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V6_3=1,V5_1=1) {$13$};
\fill[face]  (V1_1) -- (V7_1) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V7_1=1,V6_1=1) {$14$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$2$} (V3_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V4_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$4$} (V5_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$6$} (V7_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$7$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$8$} (V4_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$9$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V6_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$11$} (V2_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$12$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$13$} (V5_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$14$} (V6_2);
\draw[edge] (V7_3) -- node[edgeLabel] {$15$} (V3_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$16$} (V4_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$17$} (V6_1);
\draw[edge] (V6_3) -- node[edgeLabel] {$17$} (V4_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$18$} (V4_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$18$} (V7_3);
\draw[edge] (V6_2) -- node[edgeLabel] {$19$} (V5_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$19$} (V6_3);
\draw[edge] (V7_1) -- node[edgeLabel] {$20$} (V5_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$20$} (V7_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$21$} (V7_1);
\draw[edge] (V7_3) -- node[edgeLabel] {$21$} (V6_2);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V5_2}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V6_2}{left}{$6$}
\vertexLabelR{V6_3}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V7_2}{left}{$7$}
\vertexLabelR{V7_3}{left}{$7$}

\end{tikzpicture}

==> Figures/82graph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1]

% Define the coordinates
\coordinate (V1) at (2.0*1.0000, 2.0*0.0000);
\coordinate (V2) at (2.0*0.9239, 2.0*0.3827);
\coordinate (V3) at (2.0*0.7071, 2.0*0.7071);
\coordinate (V4) at (2.0*0.3827, 2.0*0.9239);
\coordinate (V5) at (2.0*0.0000, 2.0*1.0000);
\coordinate (V6) at (2.0*-0.3827, 2.0*0.9239);
\coordinate (V7) at (2.0*-0.7071, 2.0*0.7071);
\coordinate (V8) at (2.0*-0.9239, 2.0*0.3827);
\coordinate (V9) at (2.0*-1.0000, 2.0*0.0000);
\coordinate (V10) at (2.0*-0.9239, 2.0*-0.3827);
\coordinate (V11) at (2.0*-0.7071, 2.0*-0.7071);
\coordinate (V12) at (2.0*-0.3827,2.0* -0.9239);
\coordinate (V13) at (2.0*0.0000, 2.0*-1.0000);
\coordinate (V14) at (2.0*0.3827, 2.0*-0.9239);
\coordinate (V15) at (2.0*0.7071, 2.0*-0.7071);
\coordinate (V16) at (2.0*0.9239,2.0* -0.3827);

% Define the second set of coordinates
\coordinate (VV1) at (3.0*1.0000, 3.0*0.0000);
\coordinate (VV2) at (3.0*0.9239, 3.0*0.3827);
\coordinate (VV3) at (3.0*0.7071, 3.0*0.7071);
\coordinate (VV4) at (3.0*0.3827, 3.0*0.9239);
\coordinate (VV5) at (3.0*0.0000, 3.0*1.0000);
\coordinate (VV6) at (3.0*-0.3827, 3.0*0.9239);
\coordinate (VV7) at (3.0*-0.7071, 3.0*0.7071);
\coordinate (VV8) at (3.0*-0.9239, 3.0*0.3827);
\coordinate (VV9) at (3.0*-1.0000, 3.0*0.0000);
\coordinate (VV10) at (3.0*-0.9239, 3.0*-0.3827);
\coordinate (VV11) at (3.0*-0.7071, 3.0*-0.7071);
\coordinate (VV12) at (3.0*-0.3827, 3.0*-0.9239);
\coordinate (VV13) at (3.0*0.0000, 3.0*-1.0000);
\coordinate (VV14) at (3.0*0.3827, 3.0*-0.9239);
\coordinate (VV15) at (3.0*0.7071, 3.0*-0.7071);
\coordinate (VV16) at (3.0*0.9239, 3.0*-0.3827);


\foreach \i/\j in {1/2,3/4,5/6,7/8,9/10,11/12,13/14,15/16} {
    \draw[red] (V\i) -- (V\j);
    \draw[red] (VV\i) -- (VV\j);
}

\foreach \i/\j in {1/4,3/6,5/8,7/10,9/12,11/14,13/16,14/1} {
    \draw (V\i) -- (V\j);

}


\foreach \i/\j in {2/3,4/5,6/7,8/9,10/11,12/13,14/15,16/1} {
    \draw (VV\i) -- (VV\j);

}



\foreach \i in {1,2,...,16} {
    \draw[red] (V\i) -- (VV\i);
}
 % Connect V16 to V1
% Label vertices for the first set
\vertexLabelR{V1}{left} {$ $}
\vertexLabelR{V2}{left} {$ $}
\vertexLabelR{V3}{left} {$ $}
\vertexLabelR{V4}{left} {$ $}
\vertexLabelR{V5}{left} {$ $}
\vertexLabelR{V6}{left} {$ $}
\vertexLabelR{V7}{left} {$ $}
\vertexLabelR{V8}{left} {$ $}
\vertexLabelR{V9}{left} {$ $}
\vertexLabelR{V10}{left} {$ $}
\vertexLabelR{V11}{left} {$ $}
\vertexLabelR{V12}{left} {$ $}
\vertexLabelR{V13}{left} {$ $}
\vertexLabelR{V14}{left} {$ $}
\vertexLabelR{V15}{left} {$ $}
\vertexLabelR{V16}{left} {$ $}


\vertexLabelR{VV1}{left} {$ $}
\vertexLabelR{VV2}{left} {$ $}
\vertexLabelR{VV3}{left} {$ $}
\vertexLabelR{VV4}{left} {$ $}
\vertexLabelR{VV5}{left} {$ $}
\vertexLabelR{VV6}{left} {$ $}
\vertexLabelR{VV7}{left} {$ $}
\vertexLabelR{VV8}{left} {$ $}
\vertexLabelR{VV9}{left} {$ $}
\vertexLabelR{VV10}{left} {$ $}
\vertexLabelR{VV11}{left} {$ $}
\vertexLabelR{VV12}{left} {$ $}
\vertexLabelR{VV13}{left} {$ $}
\vertexLabelR{VV14}{left} {$ $}
\vertexLabelR{VV15}{left} {$ $}
\vertexLabelR{VV16}{left} {$ $}



\end{tikzpicture}

==> Figures/83graph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=0.54]

% Define the coordinates
\coordinate (V1) at (2.0*1.0000, 2.0*0.0000);
\coordinate (V2) at (2.0*0.9239, 2.0*0.3827);
\coordinate (V3) at (2.0*0.7071, 2.0*0.7071);
\coordinate (V4) at (2.0*0.3827, 2.0*0.9239);
\coordinate (V5) at (2.0*0.0000, 2.0*1.0000);
\coordinate (V6) at (2.0*-0.3827, 2.0*0.9239);
\coordinate (V7) at (2.0*-0.7071, 2.0*0.7071);
\coordinate (V8) at (2.0*-0.9239, 2.0*0.3827);
\coordinate (V9) at (2.0*-1.0000, 2.0*0.0000);
\coordinate (V10) at (2.0*-0.9239, 2.0*-0.3827);
\coordinate (V11) at (2.0*-0.7071, 2.0*-0.7071);
\coordinate (V12) at (2.0*-0.3827,2.0* -0.9239);
\coordinate (V13) at (2.0*0.0000, 2.0*-1.0000);
\coordinate (V14) at (2.0*0.3827, 2.0*-0.9239);
\coordinate (V15) at (2.0*0.7071, 2.0*-0.7071);
\coordinate (V16) at (2.0*0.9239,2.0* -0.3827);

% Define the second set of coordinates
\coordinate (VV1) at (3.0*1.0000, 3.0*0.0000);
\coordinate (VV2) at (3.0*0.9239, 3.0*0.3827);
\coordinate (VV3) at (3.0*0.7071, 3.0*0.7071);
\coordinate (VV4) at (3.0*0.3827, 3.0*0.9239);
\coordinate (VV5) at (3.0*0.0000, 3.0*1.0000);
\coordinate (VV6) at (3.0*-0.3827, 3.0*0.9239);
\coordinate (VV7) at (3.0*-0.7071, 3.0*0.7071);
\coordinate (VV8) at (3.0*-0.9239, 3.0*0.3827);
\coordinate (VV9) at (3.0*-1.0000, 3.0*0.0000);
\coordinate (VV10) at (3.0*-0.9239, 3.0*-0.3827);
\coordinate (VV11) at (3.0*-0.7071, 3.0*-0.7071);
\coordinate (VV12) at (3.0*-0.3827, 3.0*-0.9239);
\coordinate (VV13) at (3.0*0.0000, 3.0*-1.0000);
\coordinate (VV14) at (3.0*0.3827, 3.0*-0.9239);
\coordinate (VV15) at (3.0*0.7071, 3.0*-0.7071);
\coordinate (VV16) at (3.0*0.9239, 3.0*-0.3827);


\coordinate (VVV1) at (4.0*1.0000, 4.0*0.0000);
\coordinate (VVV2) at (4.0*0.9239, 4.0*0.3827);
\coordinate (VVV3) at (4.0*0.7071, 4.0*0.7071);
\coordinate (VVV4) at (4.0*0.3827, 4.0*0.9239);
\coordinate (VVV5) at (4.0*0.0000, 4.0*1.0000);
\coordinate (VVV6) at (4.0*-0.3827, 4.0*0.9239);
\coordinate (VVV7) at (4.0*-0.7071, 4.0*0.7071);
\coordinate (VVV8) at (4.0*-0.9239, 4.0*0.3827);
\coordinate (VVV9) at (4.0*-1.0000, 4.0*0.0000);
\coordinate (VVV10) at (4.0*-0.9239, 4.0*-0.3827);
\coordinate (VVV11) at (4.0*-0.7071, 4.0*-0.7071);
\coordinate (VVV12) at (4.0*-0.3827, 4.0*-0.9239);
\coordinate (VVV13) at (4.0*0.0000, 4.0*-1.0000);
\coordinate (VVV14) at (4.0*0.3827, 4.0*-0.9239);
\coordinate (VVV15) at (4.0*0.7071, 4.0*-0.7071);
\coordinate (VVV16) at (4.0*0.9239, 4.0*-0.3827);


\coordinate (VVVV1) at (5.0*1.0000, 5.0*0.0000);
\coordinate (VVVV2) at (5.0*0.9239, 5.0*0.3827);
\coordinate (VVVV3) at (5.0*0.7071, 5.0*0.7071);
\coordinate (VVVV4) at (5.0*0.3827, 5.0*0.9239);
\coordinate (VVVV5) at (5.0*0.0000, 5.0*1.0000);
\coordinate (VVVV6) at (5.0*-0.3827, 5.0*0.9239);
\coordinate (VVVV7) at (5.0*-0.7071, 5.0*0.7071);
\coordinate (VVVV8) at (5.0*-0.9239, 5.0*0.3827);
\coordinate (VVVV9) at (5.0*-1.0000, 5.0*0.0000);
\coordinate (VVVV10) at (5.0*-0.9239, 5.0*-0.3827);
\coordinate (VVVV11) at (5.0*-0.7071, 5.0*-0.7071);
\coordinate (VVVV12) at (5.0*-0.3827, 5.0*-0.9239);
\coordinate (VVVV13) at (5.0*0.0000, 5.0*-1.0000);
\coordinate (VVVV14) at (5.0*0.3827, 5.0*-0.9239);
\coordinate (VVVV15) at (5.0*0.7071, 5.0*-0.7071);
\coordinate (VVVV16) at (5.0*0.9239, 5.0*-0.3827);


\foreach \i/\j in {1/2,3/4,5/6,7/8,9/10,11/12,13/14,15/16} {
    \draw[red] (V\i) -- (V\j);
    \draw[red] (VV\i) -- (VV\j);
    \draw[red] (VVV\i) -- (VVV\j);
    \draw[red] (VVVV\i) -- (VVVV\j);
}

\foreach \i/\j in {1/4,3/6,5/8,7/10,9/12,11/14,13/16,15/2} {
    \draw[] (V\i) -- (V\j);

}


\foreach \i/\j in {2/3,4/5,6/7,8/9,10/11,12/13,14/15,16/1} {
    \draw[] (VV\i) -- (VVV\j);
    \draw[] (VV\j) -- (VVV\i);

}

\foreach \i/\j in {1/4,  3/6,  5/8, 7/10, 9/12,  11/14,  13/16,15/2} {
    \draw[-] (VVVV\i) to[bend right=55] (VVVV\j);
}


\foreach \i in {1,2,...,16} {
    \draw[red] (VVV\i) -- (VVVV\i);

        \draw[red] (V\i) -- (VV\i);
}
 % Connect V16 to V1
% Label vertices for the first set
\vertexLabelR{V1}{left} {$ $}
\vertexLabelR{V2}{left} {$ $}
\vertexLabelR{V3}{left} {$ $}
\vertexLabelR{V4}{left} {$ $}
\vertexLabelR{V5}{left} {$ $}
\vertexLabelR{V6}{left} {$ $}
\vertexLabelR{V7}{left} {$ $}
\vertexLabelR{V8}{left} {$ $}
\vertexLabelR{V9}{left} {$ $}
\vertexLabelR{V10}{left} {$ $}
\vertexLabelR{V11}{left} {$ $}
\vertexLabelR{V12}{left} {$ $}
\vertexLabelR{V13}{left} {$ $}
\vertexLabelR{V14}{left} {$ $}
\vertexLabelR{V15}{left} {$ $}
\vertexLabelR{V16}{left} {$ $}


\vertexLabelR{VV1}{left} {$ $}
\vertexLabelR{VV2}{left} {$ $}
\vertexLabelR{VV3}{left} {$ $}
\vertexLabelR{VV4}{left} {$ $}
\vertexLabelR{VV5}{left} {$ $}
\vertexLabelR{VV6}{left} {$ $}
\vertexLabelR{VV7}{left} {$ $}
\vertexLabelR{VV8}{left} {$ $}
\vertexLabelR{VV9}{left} {$ $}
\vertexLabelR{VV10}{left} {$ $}
\vertexLabelR{VV11}{left} {$ $}
\vertexLabelR{VV12}{left} {$ $}
\vertexLabelR{VV13}{left} {$ $}
\vertexLabelR{VV14}{left} {$ $}
\vertexLabelR{VV15}{left} {$ $}
\vertexLabelR{VV16}{left} {$ $}



\vertexLabelR{VVV1}{left} {$ $}
\vertexLabelR{VVV2}{left} {$ $}
\vertexLabelR{VVV3}{left} {$ $}
\vertexLabelR{VVV4}{left} {$ $}
\vertexLabelR{VVV5}{left} {$ $}
\vertexLabelR{VVV6}{left} {$ $}
\vertexLabelR{VVV7}{left} {$ $}
\vertexLabelR{VVV8}{left} {$ $}
\vertexLabelR{VVV9}{left} {$ $}
\vertexLabelR{VVV10}{left} {$ $}
\vertexLabelR{VVV11}{left} {$ $}
\vertexLabelR{VVV12}{left} {$ $}
\vertexLabelR{VVV13}{left} {$ $}
\vertexLabelR{VVV14}{left} {$ $}
\vertexLabelR{VVV15}{left} {$ $}
\vertexLabelR{VVV16}{left} {$ $}

\vertexLabelR{VVVV1}{left} {$ $}
\vertexLabelR{VVVV2}{left} {$ $}
\vertexLabelR{VVVV3}{left} {$ $}
\vertexLabelR{VVVV4}{left} {$ $}
\vertexLabelR{VVVV5}{left} {$ $}
\vertexLabelR{VVVV6}{left} {$ $}
\vertexLabelR{VVVV7}{left} {$ $}
\vertexLabelR{VVVV8}{left} {$ $}
\vertexLabelR{VVVV9}{left} {$ $}
\vertexLabelR{VVVV10}{left} {$ $}
\vertexLabelR{VVVV11}{left} {$ $}
\vertexLabelR{VVVV12}{left} {$ $}
\vertexLabelR{VVVV13}{left} {$ $}
\vertexLabelR{VVVV14}{left} {$ $}
\vertexLabelR{VVVV15}{left} {$ $}
\vertexLabelR{VVVV16}{left} {$ $}



\end{tikzpicture}

==> Figures/8ngraph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1.]

% Define the coordinates of the vertices

\foreach \v in {1,3,8} {
\draw (\v,1) -- (\v+1,2);
\draw (\v+1,1) -- (\v,2);
}
\draw (5,1) -- (5.3,1.3);
\draw (5,2) -- (5.3,1.7);

\draw (7,1) -- (6.7,1.3);
\draw (7,2) -- (6.7,1.7);

    \draw (4,3) .. controls (5,3.3)  .. (5.3,3.3);

        \draw (8,3) .. controls (7,3.3)  .. (6.7,3.3);


    \draw (4,0) .. controls (5,-.3)  .. (5.3,-.3);

        \draw (8,0) .. controls (7,-.3)  .. (6.7,-.3);


\draw (9,3) .. controls (5,4) and (4,4)  .. (1,3.);


\draw (9,0) .. controls (5,-1) and (5,-1)  .. (1,0.);

\draw (10,1) .. controls (12.5,-3) and (-4,-2) .. (0,2.);

\draw (10,2) .. controls (12.5,6) and (-4,5) .. (0,1.);

        
\foreach \v in {0,2,7} {
    \draw (\v,3) .. controls (\v+1,3.5) and (\v+2,3.5)  .. (\v+3,3);

\draw (\v,0) .. controls (\v+1,-.5) and (\v+2,-.5)  .. (\v+3,0);
}


\foreach \v in {0,2,4,7,9} {
\coordinate (V1) at (\v, 3.);
\coordinate (V2) at (\v+1, 3.);
\coordinate (V3) at (\v+1, 2.);
\coordinate (V4) at (\v, 2.);

\coordinate (V5) at (\v, 1.);
\coordinate (V6) at (\v+1, 1.);
\coordinate (V7) at (\v+1, 0.);
\coordinate (V8) at (\v, 0.);
\draw (V1) -- (V2);
\draw (V2) -- (V3);
\draw (V3) -- (V4);
\draw (V1) -- (V4);

\draw (V5) -- (V6);
\draw (V6) -- (V7);
\draw (V7) -- (V8);
\draw (V5) -- (V8);
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}

\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}

}

\node at (6,1.5) {$\ldots$};
        
\end{tikzpicture}

==> Figures/Ex_simpComp.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=3]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (-.8660,0.5);
\coordinate (V3) at (-0.8660254037844384,-0.5);

\coordinate (V4) at (.8660,0.5);
\coordinate (V5) at (0.8660254037844384,-0.5);


% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$\{1,2,3\}$};
\fill[face]  (V1) -- (V4) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V5=1) {$\{1,4,5\}$};

\node[faceLabel] at (-0.3,0.35) {$\{1,2\}$};
\node[faceLabel] at (-0.3,-0.35) {$\{1,3\}$};
\node[faceLabel] at (0.3,0.35) {$\{1,4\}$};
\node[faceLabel] at (0.3,-0.35) {$\{1,5\}$};
\node[faceLabel] at (-1.05,-0.) {$\{2,3\}$};
\node[faceLabel] at (1.05,-0.) {$\{4,5\}$};



% Draw the edges
\draw[edge] (V1) --  (V2);
\draw[edge] (V3) -- (V2);
\draw[edge] (V3) -- (V1);

\draw[edge] (V1) --  (V4);
\draw[edge] (V4) -- (V5);
\draw[edge] (V5) -- (V1);


% Draw the vertices
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}


\end{tikzpicture}

==> Figures/RRR.tex <==




\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]
\coordinate (V2) at (0.8*-4,0);
\coordinate (V4) at (0.5*-2. , 0.5*-3.464);
\coordinate (V5) at (0.8*2. ,0.8* 3.464);
\coordinate (V6) at (0.8*-1.996 , 0.8*3.464);
\coordinate (V7) at (2. , 3.464);
\coordinate (V8) at (0.5*2. , 0.5*3.464);
\coordinate (V9) at (4. , 0.);
\coordinate (V10) at (0.8*-2. , 0.8*-3.464);
%\coordinate (V11) at (-0.2200992448759439 , 0.3437842502696872);
\coordinate (V11) at (0.5*-4,0);
\coordinate (V12) at (-4. , 0.);
\coordinate (V13) at (-1.996 , 3.464);
%\coordinate (V14) at (0.2200992448759439 , -0.3437842502696872);
\coordinate (V14) at (0.5*4,0);
\coordinate (V15) at (0.8*4,0);
\coordinate (V16) at (1.996 , -3.464);
\coordinate (V17) at (-2. , -3.464);
\coordinate (V18) at (0.8*1.996 , 0.8*-3.464);
\coordinate (V1) at (barycentric cs:V11=1,V4=1);
\coordinate (V3) at (barycentric cs:V8=1,V15=1);
\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=green] (V1) -- node[edgeLabel] {$2$} (V4);
\draw[edge=blue] (V1) -- node[edgeLabel] {$3$} (V18);
\draw[edge=blue] (V2) -- node[edgeLabel] {$4$} (V11);
\draw[edge=green] (V2) -- node[edgeLabel] {$5$} (V12);
\draw[edge=blue] (V3) -- node[edgeLabel] {$6$} (V6);
\draw[edge=green] (V3) -- node[edgeLabel] {$7$} (V8);
\draw[edge=red] (V3) -- node[edgeLabel] {$8$} (V15);
\draw[edge=blue] (V4) -- node[edgeLabel] {$9$} (V8);
\draw[edge=red] (V4) -- node[edgeLabel] {$10$} (V10);
\draw[edge=blue] (V5) -- node[edgeLabel] {$11$} (V7);
\draw[edge=red] (V5) -- node[edgeLabel] {$12$} (V8);
\draw[edge=green] (V5) -- node[edgeLabel] {$13$} (V11);
\draw[edge=red] (V6) -- node[edgeLabel] {$14$} (V13);
\draw[edge=green] (V6) -- node[edgeLabel] {$15$} (V18);
\draw[edge=red] (V7) -- node[edgeLabel] {$16$} (V9);
\draw[edge=green] (V7) -- node[edgeLabel] {$17$} (V13);
\draw[edge=green] (V9) -- node[edgeLabel] {$18$} (V15);
\draw[edge=blue] (V9) -- node[edgeLabel] {$19$} (V16);
\draw[edge=green] (V10) -- node[edgeLabel] {$20$} (V14);
\draw[edge=blue] (V10) -- node[edgeLabel] {$21$} (V17);
\draw[edge=red] (V11) -- node[edgeLabel] {$22$} (V14);
\draw[edge=blue] (V12) -- node[edgeLabel] {$23$} (V13);
\draw[edge=red] (V12) -- node[edgeLabel] {$24$} (V17);
\draw[edge=blue] (V14) -- node[edgeLabel] {$25$} (V15);
\draw[edge=green] (V16) -- node[edgeLabel] {$26$} (V17);
\draw[edge=red] (V16) -- node[edgeLabel] {$27$} (V18);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\end{tikzpicture}


==> Figures/RRRtetrahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0,0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0.5 , 0.8660);

\coordinate (V4) at (0.5,0.38*0.8660);


\draw[edge=red] (V1) --  (V2);
\draw[edge=blue] (V3) --  (V2);
\draw[edge=green] (V1) --  (V3);
\draw[edge=blue] (V4) --  (V1);
\draw[edge=green] (V2) --  (V4);
\draw[edge=red] (V3) --  (V4);
% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}


\node at (-0.1,.0) {$3$};
\node at (1.1 , 0) {$4$};
\node at (0.5,1.) {$2$};
\node at (0.5,0.2) {$1$};

\end{tikzpicture}

==> Figures/RegularMap10Faces.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]

\coordinate (V1) at (1.236 , 3.804);
\coordinate (V2) at (4. , 0.);
\coordinate (V3) at (1.236 , -3.804);
\coordinate (V4) at (-3.236 , -2.348);
\coordinate (V5) at (-3.236 , 2.348);
\coordinate (V6) at (0.6*1.236 , 0.6*3.804);
\coordinate (V7) at (0.6*4. , 0.);
\coordinate (V8) at (0.6*1.236 ,0.6* -3.804);
\coordinate (V9) at (0.6*-3.236 ,0.6* -2.348);
\coordinate (V10) at (0.6*-3.236 ,0.6* 2.348);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V6);
\draw[edge] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V7);
\draw[edge] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge] (V3) -- node[edgeLabel] {$7$} (V8);
\draw[edge] (V4) -- node[edgeLabel] {$8$} (V5);
\draw[edge] (V4) -- node[edgeLabel] {$9$} (V9);
\draw[edge] (V5) -- node[edgeLabel] {$10$} (V10);
\draw[edge] (V6) -- node[edgeLabel] {$11$} (V8);
\draw[edge] (V6) -- node[edgeLabel] {$12$} (V9);
\draw[edge] (V7) -- node[edgeLabel] {$13$} (V9);
\draw[edge] (V7) -- node[edgeLabel] {$14$} (V10);
\draw[edge] (V8) -- node[edgeLabel] {$15$} (V10);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\end{tikzpicture}


==> Figures/SurfaceVF12.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]
\coordinate (V) at (0.,0.);
\coordinate (V1) at (0.6*-2. , 0.6*-3.464);
\coordinate (V2) at (0.6*1.996 , 0.6*-3.464);
\coordinate (V5) at (0.6*2. , 0.6*3.464);
\coordinate (V6) at (2. , 3.464);
\coordinate (V7) at (0.6*-1.996 , 0.6*3.464);
\coordinate (V9) at (-1.996 , 3.464);
\coordinate (V10) at (4. , 0.);
\coordinate (V11) at (-2. , -3.464);
\coordinate (V12) at (1.996 , -3.464);
\coordinate (V13) at (0.6*4,0);
\coordinate (V14) at (-4. , 0.);
\coordinate (V16) at (0.6*-4,0);
\coordinate (V3) at (barycentric cs:V5=2,V13=2);
\coordinate (V15) at (barycentric cs:V1=1,V16=1);
\coordinate (V8) at (barycentric cs:V1=1,V2=1);
\coordinate (V4) at (barycentric cs:V7=1,V5=1);

\draw[edge] (V6) -- node[edgeLabel] {$1$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$2$} (V14);
\draw[edge] (V10) -- node[edgeLabel] {$3$} (V12);
\draw[edge] (V6) -- node[edgeLabel] {$4$} (V9);
\draw[edge] (V11) -- node[edgeLabel] {$5$} (V14);
\draw[edge] (V11) -- node[edgeLabel] {$6$} (V12);
\draw[edge] (V4) -- node[edgeLabel] {$7$} (V16);
\draw[edge] (V10) -- node[edgeLabel] {$8$} (V13);
\draw[edge] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V5);
\draw[edge] (V13) -- node[edgeLabel] {$11$} (V16);
\draw[edge] (V7) -- node[edgeLabel] {$12$} (V9);
\draw[edge] (V4) -- node[edgeLabel] {$13$} (V15);
\draw[edge] (V14) -- node[edgeLabel] {$14$} (V16);
\draw[edge] (V7) -- node[edgeLabel] {$15$} (V15);
\draw[edge] (V2) -- node[edgeLabel] {$16$} (V3);
\draw[edge] (V3) -- node[edgeLabel] {$17$} (V8);
\draw[edge] (V8) -- node[edgeLabel] {$18$} (V13);
\draw[edge] (V2) -- node[edgeLabel] {$19$} (V12);
\draw[edge] (V3) -- node[edgeLabel] {$20$} (V5);
\draw[edge] (V2) -- node[edgeLabel] {$21$} (V7);
\draw[edge] (V1) -- node[edgeLabel] {$22$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$23$} (V15);
\draw[edge] (V1) -- node[edgeLabel] {$24$} (V11);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\end{tikzpicture}

==> Figures/SurfaceVF12_edgeColoured.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]
\coordinate (V) at (0.,0.);
\coordinate (V1) at (0.6*-2. , 0.6*-3.464);
\coordinate (V2) at (0.6*1.996 , 0.6*-3.464);
\coordinate (V5) at (0.6*2. , 0.6*3.464);
\coordinate (V6) at (2. , 3.464);
\coordinate (V7) at (0.6*-1.996 , 0.6*3.464);
\coordinate (V9) at (-1.996 , 3.464);
\coordinate (V10) at (4. , 0.);
\coordinate (V11) at (-2. , -3.464);
\coordinate (V12) at (1.996 , -3.464);
\coordinate (V13) at (0.6*4,0);
\coordinate (V14) at (-4. , 0.);
\coordinate (V16) at (0.6*-4,0);
\coordinate (V3) at (barycentric cs:V5=2,V13=2);
\coordinate (V15) at (barycentric cs:V1=1,V16=1);
\coordinate (V8) at (barycentric cs:V1=1,V2=1);
\coordinate (V4) at (barycentric cs:V7=1,V5=1);

\draw[edge=red] (V6) -- node[edgeLabel] {$1$} (V10);
\draw[edge=green] (V9) -- node[edgeLabel] {$2$} (V14);
\draw[edge=green] (V10) -- node[edgeLabel] {$3$} (V12);
\draw[edge=red] (V6) -- node[edgeLabel] {$4$} (V9);
\draw[edge=red] (V11) -- node[edgeLabel] {$5$} (V14);
\draw[edge=red] (V11) -- node[edgeLabel] {$6$} (V12);
\draw[edge=red] (V4) -- node[edgeLabel] {$7$} (V16);
\draw[edge=red] (V10) -- node[edgeLabel] {$8$} (V13);
\draw[edge=green] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge=red] (V4) -- node[edgeLabel] {$10$} (V5);
\draw[edge=green] (V13) -- node[edgeLabel] {$11$} (V16);
\draw[edge=red] (V7) -- node[edgeLabel] {$12$} (V9);
\draw[edge=green] (V4) -- node[edgeLabel] {$13$} (V15);
\draw[edge=red] (V14) -- node[edgeLabel] {$14$} (V16);
\draw[edge=red] (V7) -- node[edgeLabel] {$15$} (V15);
\draw[edge=red] (V2) -- node[edgeLabel] {$16$} (V3);
\draw[edge=green] (V3) -- node[edgeLabel] {$17$} (V8);
\draw[edge=red] (V8) -- node[edgeLabel] {$18$} (V13);
\draw[edge=red] (V2) -- node[edgeLabel] {$19$} (V12);
\draw[edge=red] (V3) -- node[edgeLabel] {$20$} (V5);
\draw[edge=green] (V2) -- node[edgeLabel] {$21$} (V7);
\draw[edge=red] (V1) -- node[edgeLabel] {$22$} (V8);
\draw[edge=red] (V1) -- node[edgeLabel] {$23$} (V15);
\draw[edge=green] (V1) -- node[edgeLabel] {$24$} (V11);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\end{tikzpicture}

==> Figures/alpha.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]


\coordinate (V1) at (0.,0.);
\coordinate (V2) at (0.,1.);
\coordinate (V3) at ( 0.8660,1.5);
\coordinate (V33) at ( 0.866+0.5,1.5);
\coordinate (V4) at ( -0.8660,1.5);
\coordinate (V44) at ( -0.8660-0.5,1.5);
\coordinate (V5) at (0.8660,-0.5);
\coordinate (V55) at ( 0.8660+0.5,-0.5);
\coordinate (V6) at ( -0.8660,-0.5);
\coordinate (V66) at (-0.8660-0.5,-0.5);
% Draw the faces
\coordinate (p1) at (-1.5,0.5);
\coordinate (p2) at (1.5,0.5);
\draw[edge] (V1) -- (V2);
\draw[edge] (V2) -- (V3);
\draw[edge] (V2) -- (V4);
\draw[edge] (V1) -- (V5);
\draw[edge] (V1) -- (V6);
\draw[edge] (V3) -- (V33);
\draw[edge] (V4) -- (V44);
\draw[edge] (V5) -- (V55);
\draw[edge] (V6) -- (V66);
\draw [line width=1.2pt,blue!50] (-0.75,1) to [out=0,in=90] (-0.25,0.5);
\draw [line width=1.2pt,blue!50] (-0.25,0.5) to [out=270,in=0] (-0.75,0.0);
\draw [->,line width=1.2pt,blue!50] (-0.75,0.0) to [out=180,in=270] (-1.25,0.5);
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\node at (0.,-.3) {$F_1$};
\node at (-0.8660, 1.7 ) {$F_2$};
\node at (0.8660, 1.7 ) {$F_3$};
\node at (0.,1.3) {$F$};
\node at (-0.866,-0.7) {$F_n$};
\node at (0.866,-0.7) {$F'$};
\node at (0.8,0.3) {$v'$};
\node at (-0.8,0.3) {$v$};
\node[blue!50] at (-1,-0.1) {$\alpha$};
\end{tikzpicture}

==> Figures/beta.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]


\coordinate (V1) at (0.,0.);
\coordinate (V2) at (0.,1.);
\coordinate (V3) at ( 0.8660,1.5);
\coordinate (V33) at ( 0.866+0.5,1.5);
\coordinate (V4) at ( -0.8660,1.5);
\coordinate (V44) at ( -0.8660-0.5,1.5);
\coordinate (V5) at (0.8660,-0.5);
\coordinate (V55) at ( 0.8660+0.5,-0.5);
\coordinate (V6) at ( -0.8660,-0.5);
\coordinate (V66) at (-0.8660-0.5,-0.5);
% Draw the faces
\coordinate (p1) at (-1.5,0.5);
\coordinate (p2) at (1.5,0.5);
\draw[edge] (V1) -- (V2);
\draw[edge] (V2) -- (V3);
\draw[edge] (V2) -- (V4);
\draw[edge] (V1) -- (V5);
\draw[edge] (V1) -- (V6);
\draw[edge] (V3) -- (V33);
\draw[edge] (V4) -- (V44);
\draw[edge] (V5) -- (V55);
\draw[edge] (V6) -- (V66);

\draw [line width=1.2pt,blue!50] (0,0.75) to [out=0,in=90] (0.25,0.5);
\draw [line width=1.2pt,blue!50] (0.25,0.5) to [out=270,in=0] (0,0.25);
\draw [->,line width=1.2pt,blue!50] (0,0.25) to [out=180,in=270] (-0.25,0.5);
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\node at (0.,-.3) {$F_1$};
\node at (-0.8660, 1.7 ) {$F_2$};
\node at (0.8660, 1.7 ) {$F_3$};
\node at (0.,1.3) {$F$};
\node at (-0.866,-0.7) {$F_n$};
\node at (0.866,-0.7) {$F'$};
\node at (0.8,0.3) {$v'$};
\node at (-0.8,0.3) {$v$};
\node[blue!50] at (-0.3,0.15) {$\beta$};
\node at (0,0.25) {$.$};
\end{tikzpicture}

==> Figures/chiral.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]

\coordinate (V1) at (0.6*2. , 0.6*3.464);
\coordinate (V3) at (0.6*-1.996 , 0.6*3.464);
\coordinate (V5) at (0.6*1.996 , 0.6*-3.464);
\coordinate (V8) at (2. , 3.464);
\coordinate (V10) at (0.6*4, 0.);
\coordinate (V11) at (-1.996 , 3.464);
\coordinate (V13) at (4. , 0.);
\coordinate (V14) at (-2. , -3.464);
\coordinate (V16) at (-0.0002352941176470588 , 0.);
\coordinate (V20) at (1.996 , -3.464);
\coordinate (V22) at (0.6*-4, 0.);
\coordinate (V23) at (0.0002352941176470588 , 0.);
\coordinate (V24) at (-4. , 0.);
\coordinate (V25) at (0.6*-2. ,0.6* -3.464);
\coordinate (V15) at (barycentric cs:V10=2,V1=1);
\coordinate (V2) at (barycentric cs:V1=2,V10=1);
\coordinate (V6) at (barycentric cs:V10=2,V5=1);
\coordinate (V26) at (barycentric cs:V10=1,V5=2);
\coordinate (V4) at (barycentric cs:V25=1,V5=2);
\coordinate (V19) at (barycentric cs:V25=2,V5=1);
\coordinate (V21) at (barycentric cs:V25=2,V22=1);
\coordinate (V7) at (barycentric cs:V25=1,V22=2);
\coordinate (V9) at (barycentric cs:V3=1,V22=2);
\coordinate (V17) at (barycentric cs:V3=2,V22=1);
\coordinate (V12) at (barycentric cs:V3=2,V1=1);
\coordinate (V18) at (barycentric cs:V3=1,V1=2);
\draw[edge] (V14) -- node[edgeLabel] {$1$} (V24);
\draw[edge] (V13) -- node[edgeLabel] {$2$} (V20);
\draw[edge] (V14) -- node[edgeLabel] {$3$} (V20);
\draw[edge] (V11) -- node[edgeLabel] {$4$} (V24);
\draw[edge] (V8) -- node[edgeLabel] {$5$} (V13);
\draw[edge] (V8) -- node[edgeLabel] {$6$} (V11);
\draw[edge] (V7) -- node[edgeLabel] {$7$} (V22);
\draw[edge] (V14) -- node[edgeLabel] {$8$} (V25);
\draw[edge] (V22) -- node[edgeLabel] {$9$} (V24);
\draw[edge] (V21) -- node[edgeLabel] {$10$} (V25);
\draw[edge] (V7) -- node[edgeLabel] {$11$} (V21);
\draw[edge] (V6) -- node[edgeLabel] {$12$} (V9);
\draw[edge] (V6) -- node[edgeLabel] {$13$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$14$} (V17);
\draw[edge] (V17) -- node[edgeLabel] {$15$} (V23);
\draw[edge] (V15) -- node[edgeLabel] {$16$} (V23);
\draw[edge] (V10) -- node[edgeLabel] {$17$} (V15);
\draw[edge] (V6) -- node[edgeLabel] {$18$} (V26);
\draw[edge] (V16) -- node[edgeLabel] {$19$} (V26);
\draw[edge] (V9) -- node[edgeLabel] {$20$} (V22);
\draw[edge] (V7) -- node[edgeLabel] {$21$} (V16);
\draw[edge] (V5) -- node[edgeLabel] {$22$} (V20);
\draw[edge] (V5) -- node[edgeLabel] {$23$} (V26);
\draw[edge] (V10) -- node[edgeLabel] {$24$} (V13);
\draw[edge] (V4) -- node[edgeLabel] {$25$} (V5);
\draw[edge] (V4) -- node[edgeLabel] {$26$} (V19);
\draw[edge] (V19) -- node[edgeLabel] {$27$} (V25);
\draw[edge] (V4) -- node[edgeLabel] {$28$} (V12);
\draw[edge] (V16) -- node[edgeLabel] {$29$} (V18);
\draw[edge] (V12) -- node[edgeLabel] {$30$} (V18);
\draw[edge] (V3) -- node[edgeLabel] {$31$} (V17);
\draw[edge] (V3) -- node[edgeLabel] {$32$} (V11);
\draw[edge] (V19) -- node[edgeLabel] {$33$} (V23);
\draw[edge] (V3) -- node[edgeLabel] {$34$} (V12);
\draw[edge] (V2) -- node[edgeLabel] {$35$} (V15);
\draw[edge] (V2) -- node[edgeLabel] {$36$} (V21);
\draw[edge] (V1) -- node[edgeLabel] {$37$} (V2);
\draw[edge] (V1) -- node[edgeLabel] {$38$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$39$} (V18);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\vertexLabelR{V19}{left}{$19$}
\vertexLabelR{V20}{left}{$20$}
\vertexLabelR{V21}{left}{$21$}
\vertexLabelR{V22}{left}{$22$}
\vertexLabelR{V23}{left}{$23$}
\vertexLabelR{V24}{left}{$24$}
\vertexLabelR{V25}{left}{$25$}
\vertexLabelR{V26}{left}{$26$}
\end{tikzpicture}


==> Figures/cubicGraphWithoutvertexfaithfulCDC.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at ( -1.149066665, 0.9641814136 );
\coordinate (V2) at (-0.2604722689, 1.477211629 );
\coordinate (V3) at ( 0.7499999969, 1.299038107 );
\coordinate (V4) at (1.40953893, 0.5130302195);
\coordinate (V5) at ( 1.409538933, -0.5130302094);
\coordinate (V6) at (0.7500000062, -1.299038102 );
\coordinate (V7) at (-0.2604722583, -1.477211631  );
\coordinate (V8) at (-1.149066659, -0.9641814219 );
\coordinate (V9) at (-1.5,0. );

\coordinate (V10) at (-0.7660444436, 0.6427876091 );
\coordinate (V11) at ( -0.1736481792, 0.9848077527 );
\coordinate (V12) at (0.4999999979, 0.866025405 );
\coordinate (V13) at (0.9396926197, 0.3420201463);
\coordinate (V14) at (0.9396926222, -0.3420201396 );
\coordinate (V15) at (0.5000000041, -0.8660254014);
\coordinate (V16) at (-0.1736481722, -0.984807754 );
\coordinate (V17) at (-0.766044439, -0.6427876146);
\coordinate (V18) at (-1.,0.);

\draw[edge] (V1) --  (V2);
\draw[edge] (V2) --  (V3);
\draw[edge] (V3) --  (V4);
\draw[edge] (V4) --  (V5);
\draw[edge] (V5) --  (V6);
\draw[edge] (V6) --  (V7);
\draw[edge] (V7) --  (V8);
\draw[edge] (V8) --  (V9);
\draw[edge] (V9) --  (V1);
\draw[edge] (V1) --  (V10);
\draw[edge] (V2) --  (V11);
\draw[edge] (V3) --  (V12);
\draw[edge] (V4) --  (V13);
\draw[edge] (V5) --  (V14);
\draw[edge] (V6) --  (V15);
\draw[edge] (V7) --  (V16);
\draw[edge] (V8) --  (V17);
\draw[edge] (V9) --  (V18);

\draw[edge] (V10) --  (V13);
\draw[edge] (V10) --  (V16);
\draw[edge] (V11) --  (V14);
\draw[edge] (V11) --  (V17);
\draw[edge] (V12) --  (V15);
\draw[edge] (V12) --  (V18);
\draw[edge] (V13) --  (V16);
\draw[edge] (V14) --  (V17);
\draw[edge] (V15) --  (V18);




% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}
\vertexLabelR[]{V11}{left}{$ $}
\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V13}{left}{$ $}
\vertexLabelR[]{V14}{left}{$ $}
\vertexLabelR[]{V15}{left}{$ $}
\vertexLabelR[]{V16}{left}{$ $}
\vertexLabelR[]{V17}{left}{$ $}
\vertexLabelR[]{V18}{left}{$ $}



\node at ( 1.1*-1.149066665, 1.1*0.9641814136 ) {$1$};
\node at (1.1*-0.2604722689, 1.1*1.477211629 ) {$2$};
\node at (1.1*0.7499999969, 1.1*1.299038107) {$3$};
\node at (1.1*1.40953893, 1.1*0.5130302195) {$4$};
\node at (1.1* 1.409538933, 1.1*-0.5130302094) {$5$};
\node at (1.1*0.7500000062, 1.1*-1.299038102 ) {$6$};
\node at (1.1*-0.2604722583, 1.1*-1.477211631 ) {$7$};
\node at (1.1*-1.149066659, 1.1*-0.9641814219 ) {$8$};
\node at (1.1*-1.5,1.1*0. ) {$9$};
\node at (0.7*-0.7660444436, 0.7*0.6427876091 ) {$10$};
\node at ( 0.7*-0.1736481792, 0.7*0.9848077527 ) {$11$};
\node at (0.7*0.4999999979, 0.7*0.866025405 ) {$12$};
\node at (0.7*0.9396926197, 0.7*0.3420201463) {$13$};
\node at (0.7*0.9396926222, 0.7*-0.3420201396 ) {$14$};
\node at (0.7*0.5000000041, 0.7*-0.8660254014) {$15$};
\node at (0.7*-0.1736481722, 0.7*-0.984807754 ) {$16$};
\node at (0.7*-0.766044439, 0.7*-0.6427876146) {$17$};
\node at (0.7*-1.,0.7*0.) {$18$};
\end{tikzpicture}

==> Figures/doubleTetrahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at ( 0.,0.);
\coordinate (V2) at (1.,0.);
\coordinate (V3) at (0.5,0.8660254037844384);
\coordinate (V4) at (1.5,0.8660254037844384);
\coordinate (V5) at (-.5,0.8660254037844384);

\coordinate (V6) at (0.5, -0.8660254037844384);
\coordinate (V7) at (1.5, -0.8660254037844384);
\coordinate (V8) at (-.5, -0.8660254037844384);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$1$};
\fill[face]  (V2) -- (V3) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V4=1) {$2$};
\fill[face]  (V1) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V3=1,V5=1) {$3$};


\fill[face]  (V1) -- (V2) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V6=1) {$4$};
\fill[face]  (V2) -- (V6) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V6=1,V7=1) {$5$};
\fill[face]  (V1) -- (V6) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V6=1,V8=1) {$6$};

% Draw the edges
\draw[edge] (V1) --  (V2);
\draw[edge] (V3) -- (V1);
\draw[edge] (V2) -- (V3);
\draw[edge] (V4) -- (V2);
\draw[edge] (V4) -- (V3);
\draw[edge] (V5) -- (V1);
\draw[edge] (V5) -- (V3);


\draw[edge] (V6) -- (V1);
\draw[edge] (V2) -- (V6);
\draw[edge] (V7) -- (V2);
\draw[edge] (V7) -- (V6);
\draw[edge] (V8) -- (V1);
\draw[edge] (V8) -- (V6);

% Draw the vertices
\vertexLabelR{V1}{left}{$2$}
\vertexLabelR{V2}{left}{$3$}
\vertexLabelR{V3}{left}{$1$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$4$}

\vertexLabelR{V6}{left}{$5$}
\vertexLabelR{V7}{left}{$4$}
\vertexLabelR{V8}{left}{$4$}

\end{tikzpicture}

==> Figures/dyck.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (-2.499999999999999, -0.8660254037844395);
\coordinate (V2_1) at (-1.5, -0.866025403784439);
\coordinate (V3_1) at (-0.4999999999999998, -0.8660254037844387);
\coordinate (V4_1) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V5_1) at (-1.999999999999999, -1.732050807568878);
\coordinate (V6_1) at (0., -1.732050807568877);
\coordinate (V7_1) at (-2.999999999999999, -1.732050807568878);
\coordinate (V7_2) at (1., -1.732050807568877);
\coordinate (V8_1) at (0.5000000000000001, -2.598076211353316);
\coordinate (V9_1) at (-2.499999999999998, -2.598076211353316);
\coordinate (V9_2) at (1.5, -2.598076211353316);
\coordinate (V10_1) at (-1., 0.);
\coordinate (V10_2) at (1., -3.464101615137754);
\coordinate (V11_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V11_2) at (-3.499999999999999, -0.8660254037844399);
\coordinate (V12_1) at (-2., 0.);
\coordinate (V12_2) at (0., -3.464101615137754);
\coordinate (V13_1) at (-0.4999999999999998, -2.598076211353316);
\coordinate (V14_1) at (0., 0.);
\coordinate (V14_2) at (2., -3.464101615137754);
\coordinate (V15_1) at (-4., 0.);
\coordinate (V15_2) at (-2.999999999999999, 0.);
\coordinate (V15_3) at (-1., -3.464101615137754);
\coordinate (V16_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V16_2) at (-1.499999999999999, -2.598076211353316);
%\coordinate (V16_3) at (2.5, -2.598076211353316);
\coordinate (V14_3) at (-2.0, -3.464101615137754);


% Fill in the faces
\fill[face]  (V15_3) -- (V16_2) -- (V14_3) -- cycle;
\node[faceLabel] at (barycentric cs:V15_3=1,V16_2=1,V14_3=1) {$1$};

\draw[edge] (V16_2) -- node[edgeLabel] {$47$} (V14_3);
\draw[edge] (V15_3) -- node[edgeLabel] {$46$} (V14_3);


\fill[face]  (V13_1) -- (V15_3) -- (V12_2) -- cycle;
\node[faceLabel] at (barycentric cs:V13_1=1,V15_3=1,V12_2=1) {$2$};
\fill[face]  (V15_2) -- (V11_2) -- (V15_1) -- cycle;
\node[faceLabel] at (barycentric cs:V15_1=1,V11_2=1,V15_2=1) {$3$};
\fill[face]  (V8_1) -- (V10_2) -- (V9_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V10_2=1,V9_2=1) {$4$};
\fill[face]  (V6_1) -- (V7_2) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V7_2=1,V11_1=1) {$5$};
\fill[face]  (V7_1) -- (V9_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V9_1=1,V5_1=1) {$6$};
\fill[face]  (V5_1) -- (V16_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V16_2=1,V4_1=1) {$7$};
\fill[face]  (V6_1) -- (V13_1) -- (V8_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V13_1=1,V8_1=1) {$8$};
\fill[face]  (V6_1) -- (V8_1) -- (V7_2) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V8_1=1,V7_2=1) {$9$};
\fill[face]  (V3_1) -- (V14_1) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V14_1=1,V10_1=1) {$10$};
\fill[face]  (V10_1) -- (V12_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V10_1=1,V12_1=1,V2_1=1) {$11$};
\fill[face]  (V3_1) -- (V10_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V10_1=1,V2_1=1) {$12$};
\fill[face]  (V12_1) -- (V15_2) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V12_1=1,V15_2=1,V1_1=1) {$13$};
\fill[face]  (V8_1) -- (V13_1) -- (V12_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V13_1=1,V12_2=1) {$14$};
\fill[face]  (V3_1) -- (V6_1) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V11_1=1) {$15$};
\fill[face]  (V1_1) -- (V7_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V7_1=1,V5_1=1) {$16$};
\fill[face]  (V2_1) -- (V12_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V12_1=1,V1_1=1) {$17$};
\fill[face]  (V13_1) -- (V16_2) -- (V15_3) -- cycle;
\node[faceLabel] at (barycentric cs:V13_1=1,V16_2=1,V15_3=1) {$18$};
\fill[face]  (V3_1) -- (V4_1) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V4_1=1,V6_1=1) {$19$};
\fill[face]  (V14_1) -- (V3_1) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V14_1=1,V3_1=1,V11_1=1) {$20$};
\fill[face]  (V3_1) -- (V2_1) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V2_1=1,V4_1=1) {$21$};
\fill[face]  (V1_1) -- (V15_2) -- (V11_2) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V15_2=1,V11_2=1) {$22$};
\fill[face]  (V8_1) -- (V9_2) -- (V7_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V9_2=1,V7_2=1) {$23$};
\fill[face]  (V4_1) -- (V16_2) -- (V13_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V16_2=1,V13_1=1) {$24$};
\fill[face]  (V10_2) -- (V14_2) -- (V9_2) -- cycle;
\node[faceLabel] at (barycentric cs:V10_2=1,V14_2=1,V9_2=1) {$25$};
\fill[face]  (V2_1) -- (V5_1) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V4_1=1) {$26$};
\fill[face]  (V14_3) -- (V16_2) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V14_3=1,V16_2=1,V9_1=1) {$27$};
\fill[face]  (V8_1) -- (V12_2) -- (V10_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V12_2=1,V10_2=1) {$28$};
\fill[face]  (V2_1) -- (V1_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V1_1=1,V5_1=1) {$29$};
\fill[face]  (V4_1) -- (V13_1) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V13_1=1,V6_1=1) {$30$};
\fill[face]  (V1_1) -- (V11_2) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V11_2=1,V7_1=1) {$31$};
\fill[face]  (V9_1) -- (V16_2) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V16_2=1,V5_1=1) {$32$};


% Draw the edges
\draw[edge] (V1_1) -- node[edgeLabel] {$1$} (V2_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$2$} (V1_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$3$} (V1_1);
\draw[edge] (V11_2) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$5$} (V12_1);
\draw[edge] (V15_2) -- node[edgeLabel] {$6$} (V1_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$7$} (V3_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$8$} (V2_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$9$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V10_1);
\draw[edge] (V12_1) -- node[edgeLabel] {$11$} (V2_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$12$} (V3_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$13$} (V3_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$14$} (V3_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$15$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$16$} (V14_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$17$} (V5_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$18$} (V4_1);
\draw[edge] (V13_1) -- node[edgeLabel] {$19$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$20$} (V16_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$21$} (V7_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$22$} (V9_1);
\draw[edge] (V16_2) -- node[edgeLabel] {$23$} (V5_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$24$} (V6_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$25$} (V6_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$26$} (V6_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$27$} (V13_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$28$} (V8_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$29$} (V7_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$29$} (V9_2);
\draw[edge] (V7_1) -- node[edgeLabel] {$30$} (V11_2);
\draw[edge] (V11_1) -- node[edgeLabel] {$30$} (V7_2);
\draw[edge] (V9_2) -- node[edgeLabel] {$31$} (V8_1);
\draw[edge] (V10_2) -- node[edgeLabel] {$32$} (V8_1);
\draw[edge] (V12_2) -- node[edgeLabel] {$33$} (V8_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$34$} (V13_1);
\draw[edge] (V9_2) -- node[edgeLabel] {$35$} (V10_2);
\draw[edge] (V9_2) -- node[edgeLabel] {$36$} (V14_2);
\draw[edge] (V16_2) -- node[edgeLabel] {$37$} (V9_1);
%\draw[edge] (V9_2) -- node[edgeLabel] {$37$} (V16_3);
\draw[edge] (V12_1) -- node[edgeLabel] {$38$} (V10_1);
\draw[edge] (V10_2) -- node[edgeLabel] {$38$} (V12_2);
\draw[edge] (V10_1) -- node[edgeLabel] {$39$} (V14_1);
\draw[edge] (V14_2) -- node[edgeLabel] {$39$} (V10_2);
\draw[edge] (V11_1) -- node[edgeLabel] {$40$} (V14_1);
\draw[edge] (V15_1) -- node[edgeLabel] {$40$} (V11_2);
\draw[edge] (V11_2) -- node[edgeLabel] {$41$} (V15_2);
\draw[edge] (V12_2) -- node[edgeLabel] {$42$} (V13_1);
\draw[edge] (V15_2) -- node[edgeLabel] {$43$} (V12_1);
\draw[edge] (V12_2) -- node[edgeLabel] {$43$} (V15_3);
\draw[edge] (V15_3) -- node[edgeLabel] {$44$} (V13_1);
\draw[edge] (V13_1) -- node[edgeLabel] {$45$} (V16_2);
\draw[edge] (V15_1) -- node[edgeLabel] {$46$} (V15_2);
%\draw[edge] (V14_1) -- node[edgeLabel] {$47$} (V16_1);
%\draw[edge] (V16_3) -- node[edgeLabel] {$47$} (V14_2);
%\draw[edge] (V16_1) -- node[edgeLabel] {$48$} (V15_1);
\draw[edge] (V15_3) -- node[edgeLabel] {$48$} (V16_2);
\draw[edge] (V16_2) -- node[edgeLabel] {$47$} (V14_3);
\draw[edge] (V15_3) -- node[edgeLabel] {$46$} (V14_3);
\draw[edge] (V9_1) -- node[edgeLabel] {$36$} (V14_3);

% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V7_2}{left}{$7$}
\vertexLabelR{V8_1}{left}{$8$}
\vertexLabelR{V9_1}{left}{$9$}
\vertexLabelR{V9_2}{left}{$9$}
\vertexLabelR{V10_1}{left}{$10$}
\vertexLabelR{V10_2}{left}{$10$}
\vertexLabelR{V11_1}{left}{$11$}
\vertexLabelR{V11_2}{left}{$11$}
\vertexLabelR{V12_1}{left}{$12$}
\vertexLabelR{V12_2}{left}{$12$}
\vertexLabelR{V13_1}{left}{$13$}
\vertexLabelR{V14_1}{left}{$14$}
\vertexLabelR{V14_2}{left}{$14$}
\vertexLabelR{V15_1}{left}{$14$}
\vertexLabelR{V15_2}{left}{$15$}
\vertexLabelR{V15_3}{left}{$15$}
%\vertexLabelR{V16_1}{left}{$16$}
\vertexLabelR{V16_2}{left}{$16$}
%\vertexLabelR{V16_3}{left}{$16$}
\vertexLabelR{V14_3}{left}{$14$}

\end{tikzpicture}



==> Figures/faceGraphTorus.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=.8]

\coordinate (V1) at (0.,-1);
\coordinate (V2) at ( 0.,1);
\coordinate (V3) at (2.5*-1.000111111111111 , 2.5*0.);
\coordinate (V4) at (2. , 3.464);
\coordinate (V5) at (2.5*-0.4998888888888889 , 2.5*-0.866);
\coordinate (V6) at (2.5*-0.4988888888888889 , 2.5*0.866);
\coordinate (V7) at (4. , 0.);
\coordinate (V8) at (-2. , -3.464);
\coordinate (V9) at (1.996 , -3.464);
\coordinate (V10) at (-4. , 0.);
\coordinate (V11) at (2.5*0.4998888888888889 , 2.5*0.866);
\coordinate (V12) at (2.5*0.4988888888888889 , 2.5*-0.866);
\coordinate (V13) at (-1.996 , 3.464);
\coordinate (V14) at (2.5*1.000111111111111 , 2.5*0.);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V5);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V14);
\draw[edge] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V11);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V12);
\draw[edge] (V3) -- node[edgeLabel] {$7$} (V10);
\draw[edge] (V3) -- node[edgeLabel] {$8$} (V14);
\draw[edge] (V4) -- node[edgeLabel] {$9$} (V7);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V11);
\draw[edge] (V4) -- node[edgeLabel] {$11$} (V13);
\draw[edge] (V5) -- node[edgeLabel] {$12$} (V8);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V11);
\draw[edge] (V6) -- node[edgeLabel] {$14$} (V12);
\draw[edge] (V6) -- node[edgeLabel] {$15$} (V13);
\draw[edge] (V7) -- node[edgeLabel] {$16$} (V9);
\draw[edge] (V7) -- node[edgeLabel] {$17$} (V14);
\draw[edge] (V8) -- node[edgeLabel] {$18$} (V9);
\draw[edge] (V8) -- node[edgeLabel] {$19$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$20$} (V12);
\draw[edge] (V10) -- node[edgeLabel] {$21$} (V13);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\end{tikzpicture}


==> Figures/faceGraphV31.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.]

\coordinate (V1) at (2*0.764 , 2*1.846);
\coordinate (V2) at (2*0.6005154639175257 , 2*-0.9174432989690722);
\coordinate (V3) at (2*-0.6005154639175257 , 2*0.9174432989690722);
\coordinate (V4) at (2*-0.764 , 2*-1.846);
\coordinate (V5) at (1.8*2*-0.1201030927835052 , 1.8*2*0.3058144329896907);
\coordinate (V6) at (2*-0.9174432989690722 , 2*0.6005154639175257);
\coordinate (V7) at (2*0.764 , 2*-1.846);
\coordinate (V8) at (1.8*2*-0.3058144329896907 ,1.8*2* 0.1201030927835052);
\coordinate (V9) at (2*-0.6005154639175257 , 2*-0.9174432989690722);
\coordinate (V10) at (2*-0.9174432989690722 , 2*-0.6005154639175257);
\coordinate (V11) at (1.8*2*-0.1201030927835052 , 1.8*2*-0.3058144329896907);
\coordinate (V12) at (1.8*2*-0.3058144329896907 , 1.8*2*-0.1201030927835052);
\coordinate (V13) at (2*1.846 , 2*-0.764);
\coordinate (V14) at (2*-0.764 ,2* 1.846);
\coordinate (V15) at (2*1.846 , 2*0.764);
\coordinate (V16) at (2*-1.846 , 2*-0.764);
\coordinate (V17) at (2*-1.846 , 2*0.764);
\coordinate (V18) at (1.8*2*0.3058144329896907 ,1.8*2* 0.1201030927835052);
\coordinate (V19) at (1.8*2*0.3058144329896907 , 1.8*2*-0.1201030927835052);
\coordinate (V20) at (2*0.9174432989690722 , 2*-0.6005154639175257);
\coordinate (V21) at (1.8*2*0.1201030927835052 , 1.8*2*-0.3058144329896907);
\coordinate (V22) at (1.8*2*0.1201030927835052 , 1.8*2*0.3058144329896907);
\coordinate (V23) at (2*0.9174432989690722 , 2*0.6005154639175257);
\coordinate (V24) at (2*0.6005154639175257 , 2*0.9174432989690722);
\draw[edge=blue] (V1) -- node[edgeLabel] {$1$} (V24);
\draw[edge=green] (V1) -- node[edgeLabel] {$2$} (V15);
\draw[edge=green] (V23) -- node[edgeLabel] {$3$} (V24);
\draw[edge=blue] (V15) -- node[edgeLabel] {$4$} (V23);
\draw[edge=red] (V1) -- node[edgeLabel] {$5$} (V14);
\draw[edge=red] (V3) -- node[edgeLabel] {$6$} (V5);
\draw[edge=blue] (V3) -- node[edgeLabel] {$7$} (V14);
\draw[edge=blue] (V5) -- node[edgeLabel] {$8$} (V22);
\draw[edge=red] (V22) -- node[edgeLabel] {$9$} (V24);
\draw[edge=green] (V7) -- node[edgeLabel] {$10$} (V13);
\draw[edge=red] (V4) -- node[edgeLabel] {$11$} (V7);
\draw[edge=green] (V14) -- node[edgeLabel] {$12$} (V17);
\draw[edge=green] (V4) -- node[edgeLabel] {$13$} (V16);
\draw[edge=red] (V16) -- node[edgeLabel] {$14$} (V17);
\draw[edge=red] (V13) -- node[edgeLabel] {$15$} (V15);
\draw[edge=green] (V2) -- node[edgeLabel] {$16$} (V20);
\draw[edge=blue] (V2) -- node[edgeLabel] {$17$} (V7);
\draw[edge=blue] (V13) -- node[edgeLabel] {$18$} (V20);
\draw[edge=red] (V2) -- node[edgeLabel] {$19$} (V21);
\draw[edge=green] (V3) -- node[edgeLabel] {$20$} (V6);
\draw[edge=green] (V5) -- node[edgeLabel] {$21$} (V21);
\draw[edge=red] (V6) -- node[edgeLabel] {$22$} (V8);
\draw[edge=green] (V8) -- node[edgeLabel] {$23$} (V19);
\draw[edge=red] (V19) -- node[edgeLabel] {$24$} (V20);
\draw[edge=blue] (V4) -- node[edgeLabel] {$25$} (V9);
\draw[edge=blue] (V11) -- node[edgeLabel] {$26$} (V21);
\draw[edge=red] (V9) -- node[edgeLabel] {$27$} (V11);
\draw[edge=blue] (V6) -- node[edgeLabel] {$28$} (V17);
\draw[edge=blue] (V10) -- node[edgeLabel] {$29$} (V16);
\draw[edge=green] (V9) -- node[edgeLabel] {$30$} (V10);
\draw[edge=green] (V11) -- node[edgeLabel] {$31$} (V22);
\draw[edge=blue] (V8) -- node[edgeLabel] {$32$} (V12);
\draw[edge=red] (V10) -- node[edgeLabel] {$33$} (V12);
\draw[edge=green] (V12) -- node[edgeLabel] {$34$} (V18);
\draw[edge=blue] (V18) -- node[edgeLabel] {$35$} (V19);
\draw[edge=red] (V18) -- node[edgeLabel] {$36$} (V23);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\vertexLabelR{V19}{left}{$19$}
\vertexLabelR{V20}{left}{$20$}
\vertexLabelR{V21}{left}{$21$}
\vertexLabelR{V22}{left}{$22$}
\vertexLabelR{V23}{left}{$23$}
\vertexLabelR{V24}{left}{$24$}
\end{tikzpicture}

==> Figures/facegraphD10.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]

\coordinate (V1) at (0.618 , 1.902);
\coordinate (V2) at (0.2592727272727273 , 0.7983636363636364);
\coordinate (V3) at (1.998 , 0.);
\coordinate (V4) at (0.8385454545454545 , 0.);
\coordinate (V5) at (-1.618 , -1.174);
\coordinate (V6) at (-0.6794545454545455 , -0.4930909090909091);
\coordinate (V7) at (-1.616 , 1.174);
\coordinate (V8) at (-0.6787272727272727 , 0.4930909090909091);
\coordinate (V9) at (0.616 , -1.902);
\coordinate (V10) at (0.2583636363636364 , -0.7983636363636364);
\draw[edge=green] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=red] (V1) -- node[edgeLabel] {$2$} (V3);
\draw[edge=red] (V2) -- node[edgeLabel] {$3$} (V4);
\draw[edge=green] (V3) -- node[edgeLabel] {$4$} (V4);
\draw[edge=green] (V5) -- node[edgeLabel] {$5$} (V6);
\draw[edge=green] (V7) -- node[edgeLabel] {$6$} (V8);
\draw[edge=red] (V5) -- node[edgeLabel] {$7$} (V7);
\draw[edge=red] (V6) -- node[edgeLabel] {$8$} (V8);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V9);
\draw[edge=red] (V6) -- node[edgeLabel] {$10$} (V10);
\draw[edge=green] (V9) -- node[edgeLabel] {$11$} (V10);
\draw[edge=red] (V1) -- node[edgeLabel] {$12$} (V7);
\draw[edge=red] (V2) -- node[edgeLabel] {$13$} (V8);
\draw[edge=red] (V3) -- node[edgeLabel] {$14$} (V9);
\draw[edge=red] (V4) -- node[edgeLabel] {$15$} (V10);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\end{tikzpicture}


==> Figures/facegraphDoubleTet.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (-0.5,-0.5);
\coordinate (V2) at (0.5 , -0.5);
\coordinate (V3) at (0. , 0.3660);

\coordinate (V4) at (-0.5*1.5-0.15,-0.5*1.5);
\coordinate (V5) at (0.5*1.5+0.15 , -0.5*1.5);
\coordinate (V6) at (0. , 2*0.3660);

\draw[edge] (V1) --  (V2);
\draw[edge] (V3) --  (V2);
\draw[edge] (V1) --  (V3);
\draw[edge] (V4) --  (V5);
\draw[edge] (V5) --  (V6);
\draw[edge] (V4) --  (V6);
\draw[edge] (V4) --  (V1);
\draw[edge] (V5) --  (V2);
\draw[edge] (V3) --  (V6);
% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}

\node at (0.,.9) {$1$};
\node at (0 , .1) {$4$};
\node at (0.3,-0.35) {$5$};
\node at (-0.3,-0.35) {$6$};
\node at (1+0.05,-0.75) {$2$};
\node at (-1.05,-0.75) {$3$};
\end{tikzpicture}

==> Figures/facegraphOctahedron22.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0.,0);
\coordinate (V2) at (0 , 1.);
\coordinate (V3) at (1,1);
\coordinate (V4) at (1,0);
\coordinate (V5) at (1/3,1/3);
\coordinate (V6) at (1/3,2/3);
\coordinate (V7) at (2/3,2/3);
\coordinate (V8) at (2/3,1/3);
\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=red] (V7) -- node[edgeLabel] {$12$} (V8);
\draw[edge=red] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge=green] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge=green] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge=green] (V3) -- node[edgeLabel] {$7$} (V7);
\draw[edge=green] (V4) -- node[edgeLabel] {$8$} (V8);
\draw[edge=red] (V1) -- node[edgeLabel] {$3$} (V4);
\draw[edge=red] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=red] (V5) -- node[edgeLabel] {$10$} (V8);
\draw[edge=red] (V6) -- node[edgeLabel] {$11$} (V7);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}

\node at (0.-0.1,0) {$1$};
\node at (0-0.1 , 1.) {$2$};
\node at (1+0.1,1) {$3$};
\node at (1+0.1,0) {$4$};
\node at (1/3-0.1,1/3) {$5$};
\node at (1/3-0.1,2/3) {$6$};
\node at (2/3+0.1,2/3) {$7$};
\node at (2/3+0.1,1/3) {$8$};
\end{tikzpicture}

==> Figures/facegraphOctahedron31.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0.,0);
\coordinate (V2) at (0 , 1.);
\coordinate (V3) at (1,1);
\coordinate (V4) at (1,0);
\coordinate (V5) at (1/3,1/3);
\coordinate (V6) at (1/3,2/3);
\coordinate (V7) at (2/3,2/3);
\coordinate (V8) at (2/3,1/3);
\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=red] (V7) -- node[edgeLabel] {$12$} (V8);
\draw[edge=red] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge=blue] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge=blue] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge=blue] (V3) -- node[edgeLabel] {$7$} (V7);
\draw[edge=blue] (V4) -- node[edgeLabel] {$8$} (V8);
\draw[edge=green] (V1) -- node[edgeLabel] {$3$} (V4);
\draw[edge=green] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=green] (V5) -- node[edgeLabel] {$10$} (V8);
\draw[edge=green] (V6) -- node[edgeLabel] {$11$} (V7);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}

\node at (0.-0.1,0) {$1$};
\node at (0-0.1 , 1.) {$2$};
\node at (1+0.1,1) {$3$};
\node at (1+0.1,0) {$4$};
\node at (1/3-0.1,1/3) {$5$};
\node at (1/3-0.1,2/3) {$6$};
\node at (2/3+0.1,2/3) {$7$};
\node at (2/3+0.1,1/3) {$8$};
\end{tikzpicture}

==> Figures/facegraphVF21.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=.8]

\coordinate (V1) at (3.464 , 1.996);
\coordinate (V2) at (4. , 0.);
\coordinate (V3) at (0. , -4.);
\coordinate (V4) at (-2. , -3.464);
\coordinate (V5) at (-1.996 , 3.464);
\coordinate (V6) at (-3.464 , 2.);
\coordinate (V7) at (1.996 , -3.464);
\coordinate (V8) at (3.464 , -2.);
\coordinate (V9) at (0. , 4.);
\coordinate (V10) at (2. , 3.464);
\coordinate (V11) at (-3.464 , -1.996);
\coordinate (V12) at (-4. , 0.);
\coordinate (V13) at (6*0.1268924418604651 , 6*0.1267994186046512);
\coordinate (V14) at (0.5*2. , 0.5*3.464);
\coordinate (V15) at (6*-0.1737587209302326 , 6*0.0463343023255814);
\coordinate (V16) at (0.5*-3.464 , 0.5*2.);
\coordinate (V17) at (1.8*1.38869476744186 , 1.8*-0.3720494186046512);
\coordinate (V18) at (1.1*2.950898255813954 , 1.1*-0.7906831395348837);
\coordinate (V19) at (1.8*1.016514534883721 , 1.8*1.015770348837209);
\coordinate (V20) at (1.1*2.160171511627907 , 1.1*2.15859011627907);
\coordinate (V21) at (0.5*3.464 , 0.5*-2.);
\coordinate (V22) at (0.5*-4. , 0.5*0.);
\coordinate (V23) at (6*0.04624127906976745 , 6*-0.1737587209302326);
\coordinate (V24) at (0.5*0. , 0.5*-4.);
\coordinate (V25) at (1.1*0.7891017441860465 , 1.1*-2.950898255813954);
\coordinate (V26) at (1.8*0.3713052325581396 , 1.8*-1.38869476744186);
\coordinate (V27) at (0.5*3.464 , 0.5*1.9964);
\coordinate (V28) at (0.5*-2. , 0.5*-3.464);
\coordinate (V29) at (1.1*-2.160171511627907 , 1.1*-2.15859011627907);
\coordinate (V30) at (1.8*-1.016514534883721 , 1.8*-1.015770348837209);
\coordinate (V31) at (0.5*0. , 0.5*4.);
\coordinate (V32) at (0.5*1.996 , 0.5*-3.464);
\coordinate (V33) at (1.8*-0.3713052325581396 , 1.8*1.38869476744186);
\coordinate (V34) at (1.1*-0.7891017441860465 , 1.1*2.950898255813954);
\coordinate (V35) at (1.1*-2.950898255813954 , 1.1*0.7906831395348837);
\coordinate (V36) at (1.8*-1.38869476744186 , 1.8*0.3720494186046512);
\coordinate (V37) at (6*-0.04624127906976745 , 6*0.1737587209302326);
\coordinate (V38) at (0.5*-1.996 , 0.5*3.464);
\coordinate (V39) at (6*0.1737587209302326 , 6*-0.0463343023255814);
\coordinate (V40) at (0.5*4. ,0.5* 0.);
\coordinate (V41) at (6*-0.1268924418604651 , 6*-0.1267994186046512);
\coordinate (V42) at (0.5*-3.464 , 0.5*-1.996);
\draw[edge=green] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=green] (V3) -- node[edgeLabel] {$2$} (V4);
\draw[edge=green] (V5) -- node[edgeLabel] {$3$} (V6);
\draw[edge=green] (V7) -- node[edgeLabel] {$4$} (V8);
\draw[edge=green] (V9) -- node[edgeLabel] {$5$} (V10);
\draw[edge=green] (V11) -- node[edgeLabel] {$6$} (V12);
\draw[edge=red] (V3) -- node[edgeLabel] {$7$} (V7);
\draw[edge=red] (V4) -- node[edgeLabel] {$8$} (V11);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V9);
\draw[edge=red] (V6) -- node[edgeLabel] {$10$} (V12);
\draw[edge=red] (V1) -- node[edgeLabel] {$11$} (V10);
\draw[edge=red] (V2) -- node[edgeLabel] {$12$} (V8);
\draw[edge=green] (V13) -- node[edgeLabel] {$13$} (V14);
\draw[edge=green] (V15) -- node[edgeLabel] {$14$} (V16);
\draw[edge=green] (V17) -- node[edgeLabel] {$15$} (V18);
\draw[edge=green] (V19) -- node[edgeLabel] {$16$} (V20);
\draw[edge=green] (V21) -- node[edgeLabel] {$17$} (V22);
\draw[edge=red] (V13) -- node[edgeLabel] {$18$} (V15);
\draw[edge=red] (V14) -- node[edgeLabel] {$19$} (V19);
\draw[edge=red] (V17) -- node[edgeLabel] {$20$} (V21);
\draw[edge=red] (V1) -- node[edgeLabel] {$21$} (V20);
\draw[edge=red] (V16) -- node[edgeLabel] {$22$} (V22);
\draw[edge=red] (V2) -- node[edgeLabel] {$23$} (V18);
\draw[edge=green] (V23) -- node[edgeLabel] {$24$} (V24);
\draw[edge=green] (V25) -- node[edgeLabel] {$25$} (V26);
\draw[edge=green] (V27) -- node[edgeLabel] {$26$} (V28);
\draw[edge=green] (V29) -- node[edgeLabel] {$27$} (V30);
\draw[edge=red] (V13) -- node[edgeLabel] {$28$} (V23);
\draw[edge=red] (V14) -- node[edgeLabel] {$29$} (V27);
\draw[edge=red] (V3) -- node[edgeLabel] {$30$} (V25);
\draw[edge=red] (V4) -- node[edgeLabel] {$31$} (V29);
\draw[edge=red] (V24) -- node[edgeLabel] {$32$} (V26);
\draw[edge=red] (V28) -- node[edgeLabel] {$33$} (V30);
\draw[edge=green] (V31) -- node[edgeLabel] {$34$} (V32);
\draw[edge=green] (V33) -- node[edgeLabel] {$35$} (V34);
\draw[edge=green] (V35) -- node[edgeLabel] {$36$} (V36);
\draw[edge=red] (V15) -- node[edgeLabel] {$37$} (V23);
\draw[edge=red] (V31) -- node[edgeLabel] {$38$} (V33);
\draw[edge=red] (V5) -- node[edgeLabel] {$39$} (V34);
\draw[edge=red] (V6) -- node[edgeLabel] {$40$} (V35);
\draw[edge=red] (V24) -- node[edgeLabel] {$41$} (V32);
\draw[edge=red] (V16) -- node[edgeLabel] {$42$} (V36);
\draw[edge=green] (V37) -- node[edgeLabel] {$43$} (V38);
\draw[edge=green] (V39) -- node[edgeLabel] {$44$} (V40);
\draw[edge=red] (V37) -- node[edgeLabel] {$45$} (V39);
\draw[edge=red] (V7) -- node[edgeLabel] {$46$} (V25);
\draw[edge=red] (V31) -- node[edgeLabel] {$47$} (V38);
\draw[edge=red] (V17) -- node[edgeLabel] {$48$} (V40);
\draw[edge=red] (V26) -- node[edgeLabel] {$49$} (V32);
\draw[edge=red] (V8) -- node[edgeLabel] {$50$} (V18);
\draw[edge=green] (V41) -- node[edgeLabel] {$51$} (V42);
\draw[edge=red] (V37) -- node[edgeLabel] {$52$} (V41);
\draw[edge=red] (V19) -- node[edgeLabel] {$53$} (V27);
\draw[edge=red] (V33) -- node[edgeLabel] {$54$} (V38);
\draw[edge=red] (V9) -- node[edgeLabel] {$55$} (V34);
\draw[edge=red] (V10) -- node[edgeLabel] {$56$} (V20);
\draw[edge=red] (V28) -- node[edgeLabel] {$57$} (V42);
\draw[edge=red] (V39) -- node[edgeLabel] {$58$} (V41);
\draw[edge=red] (V21) -- node[edgeLabel] {$59$} (V40);
\draw[edge=red] (V11) -- node[edgeLabel] {$60$} (V29);
\draw[edge=red] (V12) -- node[edgeLabel] {$61$} (V35);
\draw[edge=red] (V22) -- node[edgeLabel] {$62$} (V36);
\draw[edge=red] (V30) -- node[edgeLabel] {$63$} (V42);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\vertexLabelR{V19}{left}{$19$}
\vertexLabelR{V20}{left}{$20$}
\vertexLabelR{V21}{left}{$21$}
\vertexLabelR{V22}{left}{$22$}
\vertexLabelR{V23}{left}{$23$}
\vertexLabelR{V24}{left}{$24$}
\vertexLabelR{V25}{left}{$25$}
\vertexLabelR{V26}{left}{$26$}
\vertexLabelR{V27}{left}{$27$}
\vertexLabelR{V28}{left}{$28$}
\vertexLabelR{V29}{left}{$29$}
\vertexLabelR{V30}{left}{$30$}
\vertexLabelR{V31}{left}{$31$}
\vertexLabelR{V32}{left}{$32$}
\vertexLabelR{V33}{left}{$33$}
\vertexLabelR{V34}{left}{$34$}
\vertexLabelR{V35}{left}{$35$}
\vertexLabelR{V36}{left}{$36$}
\vertexLabelR{V37}{left}{$37$}
\vertexLabelR{V38}{left}{$38$}
\vertexLabelR{V39}{left}{$39$}
\vertexLabelR{V40}{left}{$40$}
\vertexLabelR{V41}{left}{$41$}
\vertexLabelR{V42}{left}{$42$}
\end{tikzpicture}

==> Figures/facegraph_octahedron.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0.,0);
\coordinate (V2) at (0 , 1.);
\coordinate (V3) at (1,1);
\coordinate (V4) at (1,0);
\coordinate (V5) at (1/3,1/3);
\coordinate (V6) at (1/3,2/3);
\coordinate (V7) at (2/3,2/3);
\coordinate (V8) at (2/3,1/3);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge] (V7) -- node[edgeLabel] {$12$} (V8);
\draw[edge] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge] (V3) -- node[edgeLabel] {$7$} (V7);
\draw[edge] (V4) -- node[edgeLabel] {$8$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V4);
\draw[edge] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge] (V5) -- node[edgeLabel] {$10$} (V8);
\draw[edge] (V6) -- node[edgeLabel] {$11$} (V7);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}

\node at (0.-0.1,0) {$1$};
\node at (0-0.1 , 1.) {$2$};
\node at (1+0.1,1) {$3$};
\node at (1+0.1,0) {$4$};
\node at (1/3-0.1,1/3) {$5$};
\node at (1/3-0.1,2/3) {$6$};
\node at (2/3+0.1,2/3) {$7$};
\node at (2/3+0.1,1/3) {$8$};
\end{tikzpicture}

==> Figures/facegraph_tetrahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0,0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0.5 , 0.8660);

\coordinate (V4) at (0.5,0.38*0.8660);


\draw[edge] (V1) --  (V2);
\draw[edge] (V3) --  (V2);
\draw[edge] (V1) --  (V3);
\draw[edge] (V4) --  (V1);
\draw[edge] (V2) --  (V4);
\draw[edge] (V3) --  (V4);
% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}


\node at (-0.1,.0) {$3$};
\node at (1.1 , 0) {$4$};
\node at (0.5,1.) {$2$};
\node at (0.5,0.2) {$1$};

\end{tikzpicture}

==> Figures/fg_vf11.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=red] (f1) --(f2);
\draw[edge=green] (f3) --(f2);
\draw[edge=blue] (f4) --(f3);
\draw[edge=red] (f5) --(f4);
\draw[edge=green] (f6) --(f5);
\draw[edge=blue] (f1) --(f6);
\draw[edge=green] (f1) --(w1);
\draw[edge=blue] (f2) --(w2);
\draw[edge=red] (f3) --(w3);
\draw[edge=green] (f4) --(w4);
\draw[edge=blue] (f5) --(w5);
\draw[edge=blue] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/fg_vf11_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=green] (f1) --(f2);
\draw[edge=blue] (f3) --(f2);
\draw[edge=red] (f4) --(f3);
\draw[edge=blue] (f5) --(f4);
\draw[edge=green] (f6) --(f5);
\draw[edge=red] (f1) --(f6);
\draw[edge=blue] (f1) --(w1);
\draw[edge=red] (f2) --(w2);
\draw[edge=green] (f3) --(w3);
\draw[edge=green] (f4) --(w4);
\draw[edge=red] (f5) --(w5);
\draw[edge=blue] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/fg_vf12.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=red] (f1) --(f2);
\draw[edge=red] (f3) --(f2);
\draw[edge=green] (f4) --(f3);
\draw[edge=red] (f5) --(f4);
\draw[edge=red] (f6) --(f5);
\draw[edge=green] (f1) --(f6);
\draw[edge=red] (f1) --(w1);
\draw[edge=green] (f2) --(w2);
\draw[edge=red] (f3) --(w3);
\draw[edge=red] (f4) --(w4);
\draw[edge=green] (f5) --(w5);
\draw[edge=red] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/fg_vf13.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]


\coordinate (V1) at (0.,0.);
\coordinate (V2) at (0.,1.);
\coordinate (V3) at ( 0.8660,1.5);
\coordinate (V33) at ( 0.866+0.5,1.5);
\coordinate (V4) at ( -0.8660,1.5);
\coordinate (V44) at ( -0.8660-0.5,1.5);
\coordinate (V5) at (0.8660,-0.5);
\coordinate (V55) at ( 0.8660+0.5,-0.5);
\coordinate (V6) at ( -0.8660,-0.5);
\coordinate (V66) at (-0.8660-0.5,-0.5);

% Draw the faces

\draw[edge] (V1) -- (V2);
\draw[edge] (V2) -- (V3);
\draw[edge] (V2) -- (V4);
\draw[edge] (V1) -- (V5);
\draw[edge] (V1) -- (V6);
\draw[edge] (V3) -- (V33);
\draw[edge] (V4) -- (V44);
\draw[edge] (V5) -- (V55);
\draw[edge] (V6) -- (V66);
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\node at (0.,-.3) {$F_1$};
\node at (-0.8660, 1.7 ) {$F_2$};
\node at (0.8660, 1.7 ) {$F_3$};
\node at (0.,1.3) {$F$};
\node at (-0.866,-0.7) {$F_n$};
\node at (0.866,-0.7) {$F'$};
\node at (0.8,0.5) {$v'$};
\node at (-0.8,0.5) {$v$};

\end{tikzpicture}

==> Figures/fg_vf16.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]


\coordinate (V1) at (0.,0.);
\coordinate (V2) at (0.,1.);
\coordinate (V3) at ( 0.8660,1.5);
\coordinate (V33) at ( 0.866+0.5,1.5);
\coordinate (V4) at ( -0.8660,1.5);
\coordinate (V44) at ( -0.8660-0.5,1.5);
\coordinate (V5) at (0.8660,-0.5);
\coordinate (V55) at ( 0.8660+0.5,-0.5);
\coordinate (V6) at ( -0.8660,-0.5);
\coordinate (V66) at (-0.8660-0.5,-0.5);
% Draw the faces
\coordinate (p1) at (-1.5,0.5);
\coordinate (p2) at (1.5,0.5);
\draw[edge] (V1) -- (V2);
\draw[edge] (V2) -- (V3);
\draw[edge] (V2) -- (V4);
\draw[edge] (V1) -- (V5);
\draw[edge] (V1) -- (V6);
\draw[edge] (V3) -- (V33);
\draw[edge] (V4) -- (V44);
\draw[edge] (V5) -- (V55);
\draw[edge] (V6) -- (V66);
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\node at (0.,-.3) {$F_1$};
\node at (-0.8660, 1.7 ) {$F_2$};
\node at (0.8660, 1.7 ) {$F_3$};
\node at (0.,1.3) {$F$};
\node at (-0.866,-0.7) {$F_n$};
\node at (0.866,-0.7) {$F'$};
\node at (0.8,0.3) {$v'$};
\node at (-0.8,0.3) {$v$};

\end{tikzpicture}

==> Figures/fg_vf22_1.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=red] (f1) --(f2);
\draw[edge=red] (f3) --(f2);
\draw[edge=red] (f4) --(f3);
\draw[edge=red] (f5) --(f4);
\draw[edge=red] (f6) --(f5);
\draw[edge=red] (f1) --(f6);
\draw[edge=green] (f1) --(w1);
\draw[edge=green] (f2) --(w2);
\draw[edge=green] (f3) --(w3);
\draw[edge=green] (f4) --(w4);
\draw[edge=green] (f5) --(w5);
\draw[edge=green] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/fg_vf22_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=red] (f1) --(f2);
\draw[edge=green] (f3) --(f2);
\draw[edge=red] (f4) --(f3);
\draw[edge=green] (f5) --(f4);
\draw[edge=red] (f6) --(f5);
\draw[edge=green] (f1) --(f6);
\draw[edge=red] (f1) --(w1);
\draw[edge=red] (f2) --(w2);
\draw[edge=red] (f3) --(w3);
\draw[edge=red] (f4) --(w4);
\draw[edge=red] (f5) --(w5);
\draw[edge=red] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/fg_vf31.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);

\coordinate (f1) at (barycentric cs:V=1,V1=1,V2=1);
\coordinate (f2) at (barycentric cs:V=1,V2=1,V3=1);
\coordinate (f3) at (barycentric cs:V=1,V3=1,V4=1);
\coordinate (f4) at (barycentric cs:V=1,V4=1,V5=1);
\coordinate (f5) at (barycentric cs:V=1,V5=1,V6=1);
\coordinate (f6) at (barycentric cs:V=1,V1=1,V6=1);

\coordinate(w1) at (barycentric cs:V=1,f1=-2.5);
\coordinate(w2) at (barycentric cs:V=1,f2=-2.5);
\coordinate(w3) at (barycentric cs:V=1,f3=-2.5);
\coordinate(w4) at (barycentric cs:V=1,f4=-2.5);
\coordinate(w5) at (barycentric cs:V=1,f5=-2.5);
\coordinate(w6) at (barycentric cs:V=1,f6=-2.5);

% Draw the edges
\draw[edge=red] (f1) --(f2);
\draw[edge=green] (f3) --(f2);
\draw[edge=red] (f4) --(f3);
\draw[edge=green] (f5) --(f4);
\draw[edge=red] (f6) --(f5);
\draw[edge=green] (f1) --(f6);
\draw[edge=blue] (f1) --(w1);
\draw[edge=blue] (f2) --(w2);
\draw[edge=blue] (f3) --(w3);
\draw[edge=blue] (f4) --(w4);
\draw[edge=blue] (f5) --(w5);
\draw[edge=blue] (f6) --(w6);

% Draw the vertices
\vertexLabelR{f1}{left}{$ $}
\vertexLabelR{f2}{left}{$ $}
\vertexLabelR{f3}{left}{$ $}
\vertexLabelR{f4}{left}{$ $}
\vertexLabelR{f5}{left}{$ $}
\vertexLabelR{f6}{left}{$ $}


\end{tikzpicture}

==> Figures/gamma.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]


\coordinate (V1) at (0.,0.);
\coordinate (V2) at (0.,1.);
\coordinate (V3) at ( 0.8660,1.5);
\coordinate (V33) at ( 0.866+0.5,1.5);
\coordinate (V4) at ( -0.8660,1.5);
\coordinate (V44) at ( -0.8660-0.5,1.5);
\coordinate (V5) at (0.8660,-0.5);
\coordinate (V55) at ( 0.8660+0.5,-0.5);
\coordinate (V6) at ( -0.8660,-0.5);
\coordinate (V66) at (-0.8660-0.5,-0.5);
% Draw the faces
\coordinate (p1) at (-1.5,0.5);
\coordinate (p2) at (1.5,0.5);
\draw[edge] (V1) -- (V2);
\draw[edge] (V2) -- (V3);
\draw[edge] (V2) -- (V4);
\draw[edge] (V1) -- (V5);
\draw[edge] (V1) -- (V6);
\draw[edge] (V3) -- (V33);
\draw[edge] (V4) -- (V44);
\draw[edge] (V5) -- (V55);
\draw[edge] (V6) -- (V66);
\draw[edge=blue!50] (p1) -- (p2);
%\draw [line width=1.2pt] (0,0.75); 
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\node at (0.,-.3) {$F_1$};
\node at (-0.8660, 1.7 ) {$F_2$};
\node at (0.8660, 1.7 ) {$F_3$};
\node at (0.,1.3) {$F$};
\node at (-0.866,-0.7) {$F_n$};
\node at (0.866,-0.7) {$F'$};
\node at (0.8,0.3) {$v'$};
\node at (-0.8,0.3) {$v$};
\node[blue!50] at (1.3,0.7) {$\gamma$};

\end{tikzpicture}

==> Figures/graph.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1]

% Define the coordinates


\coordinate (V1) at (2.414+4.0, -1.0);
\coordinate (V2) at (2.414+4.0, 1.0);
\coordinate (V3) at (1.0+4.0, 2.414);
\coordinate (V4) at (-1.0+4.0, 2.414);
\coordinate (V5) at (-2.414+4.0, 1.0);
\coordinate (V6) at (-2.414+4.0, -1.0);
\coordinate (V7) at (-1.0+4.0, -2.414);
\coordinate (V8) at (1.0+4.0, -2.414);

\coordinate (V11) at (2.414, -1.0+4.0);
\coordinate (V12) at (2.414, 1.0+4.0);
\coordinate (V13) at (1.0, 2.414+4.0);
\coordinate (V14) at (-1.0, 2.414+4.0);
\coordinate (V15) at (-2.414, 1.0+4.0);
\coordinate (V16) at (-2.414, -1.0+4.0);
\coordinate (V17) at (-1.0, -2.414+4.0);
\coordinate (V18) at (1.0, -2.414+4.0);

\coordinate (V21) at (2.414-4.0, -1.0);
\coordinate (V22) at (2.414-4.0, 1.0);
\coordinate (V23) at (1.0-4.0, 2.414);
\coordinate (V24) at (-1.0-4.0, 2.414);
\coordinate (V25) at (-2.414-4.0, 1.0);
\coordinate (V26) at (-2.414-4.0, -1.0);
\coordinate (V27) at (-1.0-4.0, -2.414);
\coordinate (V28) at (1.0-4.0, -2.414);

\coordinate (V31) at (2.414, -1.0-4.0);
\coordinate (V32) at (2.414, 1.0-4.0);
\coordinate (V33) at (1.0, 2.414-4.0);
\coordinate (V34) at (-1.0, 2.414-4.0);
\coordinate (V35) at (-2.414, 1.0-4.0);
\coordinate (V36) at (-2.414, -1.0-4.0);
\coordinate (V37) at (-1.0, -2.414-4.0);
\coordinate (V38) at (1.0, -2.414-4.0);


\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/1} {
    \draw (V\i) -- (V\j);
}

\foreach \i/\j in {11/12,12/13,13/14,14/15,15/16,16/17,17/18,18/11} {
    \draw (V\i) -- (V\j);
}

\foreach \i/\j in {21/22,22/23,23/24,24/25,25/26,26/27,27/28,28/21} {
    \draw (V\i) -- (V\j);
}

\foreach \i/\j in {31/32,32/33,33/34,34/35,35/36,36/37,37/38,38/31} {
    \draw (V\i) -- (V\j);
}

\draw[red] (V2) to[bend right=25] (V13);
\draw[red] (V4) to[bend right=15] (V11);
\draw[red] (V6) to[bend right=15] (V17);
\draw[red] (V8) to[bend right=15] (V15);

\draw[red] (V16) to[bend right=15] (V23);
\draw[red] (V18) to[bend right=15] (V21);
\draw[red] (V12) to[bend right=15] (V27);
\draw[red] (V14) to[bend right=25] (V25);

\draw[red] (V22) to[bend right=15] (V33);
\draw[red] (V24) to[bend right=15] (V31);
\draw[red] (V26) to[bend right=15] (V37);
\draw[red] (V28) to[bend right=25] (V35);

\draw[red] (V36) to[bend right=15] (V3);
\draw[red] (V38) to[bend right=15] (V1);
\draw[red] (V32) to[bend right=15] (V7);
\draw[red] (V34) to[bend right=25] (V5);

%\foreach \i/\j in {1/4,  3/6,  5/8, 7/10, 9/12,  11/14,  13/16,15/2} {
%    \draw[-] (VVVV\i) to[bend right=55] (VVVV\j);
%}


\end{tikzpicture}

==> Figures/ico.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.9]

\coordinate (V1) at (1.236 , 3.804);
\coordinate (V2) at (4. , 0.);
\coordinate (V3) at (1.236 , -3.804);
\coordinate (V4) at (-3.236 , -2.348);
\coordinate (V5) at (-3.236 , 2.348);
\coordinate (V6) at (0.6225746102449889 , 1.91584855233853);
\coordinate (V7) at (2.014770601336303 , 0.);
\coordinate (V8) at (0.6225746102449889 , -1.91584855233853);
\coordinate (V9) at (-1.62995991091314 , -1.183011135857461);
\coordinate (V10) at (-1.62995991091314 , 1.183011135857461);
\coordinate (V11) at (1.022155902004454 , 0.7425122494432072);
\coordinate (V12) at (1.022155902004454 , -0.7425122494432072);
\coordinate (V13) at (-0.3904320712694878 , -1.201033407572383);
\coordinate (V14) at (-1.263447661469933 , 0.);
\coordinate (V15) at (-0.3904320712694878 , 1.201033407572383);
\coordinate (V16) at (0.4291224944320713 , 0.3116881959910913);
\coordinate (V17) at (0.4291224944320713 , -0.3116881959910913);
\coordinate (V18) at (-0.1639109131403118 , -0.5042405345211581);
\coordinate (V19) at (-0.5304231625835188 , 0.);
\coordinate (V20) at (-0.1639109131403118 , 0.5042405345211581);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge] (V2) -- node[edgeLabel] {$3$} (V3);
\draw[edge] (V3) -- node[edgeLabel] {$4$} (V4);
\draw[edge] (V4) -- node[edgeLabel] {$5$} (V5);
\draw[edge] (V1) -- node[edgeLabel] {$6$} (V6);
\draw[edge] (V2) -- node[edgeLabel] {$7$} (V7);
\draw[edge] (V6) -- node[edgeLabel] {$8$} (V11);
\draw[edge] (V7) -- node[edgeLabel] {$9$} (V11);
\draw[edge] (V5) -- node[edgeLabel] {$10$} (V10);
\draw[edge] (V6) -- node[edgeLabel] {$11$} (V15);
\draw[edge] (V10) -- node[edgeLabel] {$12$} (V15);
\draw[edge] (V3) -- node[edgeLabel] {$13$} (V8);
\draw[edge] (V7) -- node[edgeLabel] {$14$} (V12);
\draw[edge] (V8) -- node[edgeLabel] {$15$} (V12);
\draw[edge] (V4) -- node[edgeLabel] {$16$} (V9);
\draw[edge] (V8) -- node[edgeLabel] {$17$} (V13);
\draw[edge] (V9) -- node[edgeLabel] {$18$} (V13);
\draw[edge] (V9) -- node[edgeLabel] {$19$} (V14);
\draw[edge] (V10) -- node[edgeLabel] {$20$} (V14);
\draw[edge] (V11) -- node[edgeLabel] {$21$} (V16);
\draw[edge] (V15) -- node[edgeLabel] {$22$} (V20);
\draw[edge] (V16) -- node[edgeLabel] {$23$} (V20);
\draw[edge] (V12) -- node[edgeLabel] {$24$} (V17);
\draw[edge] (V16) -- node[edgeLabel] {$25$} (V17);
\draw[edge] (V13) -- node[edgeLabel] {$26$} (V18);
\draw[edge] (V17) -- node[edgeLabel] {$27$} (V18);
\draw[edge] (V14) -- node[edgeLabel] {$28$} (V19);
\draw[edge] (V18) -- node[edgeLabel] {$29$} (V19);
\draw[edge] (V19) -- node[edgeLabel] {$30$} (V20);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\vertexLabelR{V19}{left}{$19$}
\vertexLabelR{V20}{left}{$20$}
\end{tikzpicture}


==> Figures/mirror_edges.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (0, 1.);
\coordinate (V3) at ( 0.8660254037844384,0.5);
\coordinate (V4) at ( -0.8660254037844384,0.5);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$F_2$};
\fill[face]  (V1) -- (V2) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V2=1) {$F_1$};


% Draw the edges
\draw[edge=red] (V1) -- node[edgeLabel] {$e$} (V2);
\draw[edge=green] (V3) -- (V1);
\draw[edge=green] (V4) -- (V1);
\draw[edge=blue] (V3) -- node[edgeLabel] {$e_2$}(V2);
\draw[edge=blue] (V4) -- node[edgeLabel] {$e_1$}(V2);


% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}

\end{tikzpicture}

==> Figures/nonExamplevf12.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.8]

\coordinate (V1) at (0.75*-1.996 , 0.75*3.464);
\coordinate (V2) at (0.75*1.996 , 0.75*-3.464);
\coordinate (V3) at (0.5*-4. , 0.5*0.);
\coordinate (V4) at (0.5*1.996 , 0.5*-3.464);
\coordinate (V5) at (0.75*-4. , 0.75*0.);
\coordinate (V6) at (2. , 3.464);
\coordinate (V7) at (0.5*-1.996 , 0.5*3.464);
\coordinate (V8) at (-4. , 0.);
\coordinate (V9) at (4. , 0.);
\coordinate (V10) at (1.996 , -3.464);
\coordinate (V11) at (0.75*2. , 0.75*3.464);
\coordinate (V12) at (0.5*2. , 0.5*3.464);
\coordinate (V13) at (-2. , -3.464);
\coordinate (V14) at (0.5*4. , 0.5*0.);
\coordinate (V15) at (-1.996 , 3.464);
\coordinate (V16) at (0.75*4. , 0.75*0.);
\coordinate (V17) at (0.75*-2. , 0.75*-3.464);
\coordinate (V18) at (0.5*-2. , 0.5*-3.464);
\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V3);
\draw[edge=red] (V1) -- node[edgeLabel] {$2$} (V12);
\draw[edge=green] (V1) -- node[edgeLabel] {$3$} (V15);
\draw[edge=green] (V2) -- node[edgeLabel] {$4$} (V10);
\draw[edge=red] (V2) -- node[edgeLabel] {$5$} (V14);
\draw[edge=red] (V2) -- node[edgeLabel] {$6$} (V18);
\draw[edge=red] (V3) -- node[edgeLabel] {$7$} (V14);
\draw[edge=green] (V3) -- node[edgeLabel] {$8$} (V17);
\draw[edge=green] (V4) -- node[edgeLabel] {$9$} (V7);
\draw[edge=red] (V4) -- node[edgeLabel] {$10$} (V16);
\draw[edge=red] (V4) -- node[edgeLabel] {$11$} (V17);
\draw[edge=red] (V5) -- node[edgeLabel] {$12$} (V7);
\draw[edge=red] (V5) -- node[edgeLabel] {$13$} (V8);
\draw[edge=green] (V5) -- node[edgeLabel] {$14$} (V18);
\draw[edge=green] (V6) -- node[edgeLabel] {$15$} (V9);
\draw[edge=red] (V6) -- node[edgeLabel] {$16$} (V11);
\draw[edge=red] (V6) -- node[edgeLabel] {$17$} (V15);
\draw[edge=red] (V7) -- node[edgeLabel] {$18$} (V11);
\draw[edge=green] (V8) -- node[edgeLabel] {$19$} (V13);
\draw[edge=red] (V8) -- node[edgeLabel] {$20$} (V15);
\draw[edge=red] (V9) -- node[edgeLabel] {$21$} (V10);
\draw[edge=red] (V9) -- node[edgeLabel] {$22$} (V16);
\draw[edge=red] (V10) -- node[edgeLabel] {$23$} (V13);
\draw[edge=green] (V11) -- node[edgeLabel] {$24$} (V14);
\draw[edge=green] (V12) -- node[edgeLabel] {$25$} (V16);
\draw[edge=red] (V12) -- node[edgeLabel] {$26$} (V18);
\draw[edge=red] (V13) -- node[edgeLabel] {$27$} (V17);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\end{tikzpicture}

==> Figures/octahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3_2) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V4_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5_1) at (1.5, 0.8660254037844388);
\coordinate (V5_2) at (1.5, -0.8660254037844385);
\coordinate (V5_3) at (0., -1.732050807568877);
\coordinate (V6_1) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V6_2) at (-0.4999999999999998, -0.8660254037844388);

\coordinate (V7) at (0., 2*0.8660254037844388);
% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$4$};
\fill[face]  (V1_1) -- (V4_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_1=1,V2_1=1) {$1$};
\fill[face]  (V6_2) -- (V5_3) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V5_3=1,V4_1=1) {$6$};
\fill[face]  (V2_1) -- (V5_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V3_1=1) {$8$};
\fill[face]  (V6_2) -- (V3_2) -- (V5_3) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V3_2=1,V5_3=1) {$7$};
\fill[face]  (V1_1) -- (V6_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_2=1,V4_1=1) {$2$};
\fill[face]  (V4_1) -- (V5_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_2=1,V2_1=1) {$5$};
\fill[face]  (V3_1) -- (V6_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V1_1=1) {$3$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$2$} (V2_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V3_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$5$} (V4_1);
\draw[edge] (V5_3) -- node[edgeLabel] {$6$} (V6_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$7$} (V6_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$8$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$8$} (V5_3);
\draw[edge] (V3_1) -- node[edgeLabel] {$9$} (V5_1);
\draw[edge] (V5_3) -- node[edgeLabel] {$9$} (V3_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$10$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V5_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$11$} (V3_1);
\draw[edge] (V3_2) -- node[edgeLabel] {$11$} (V6_2);
\draw[edge] (V1_1) -- node[edgeLabel] {$12$} (V6_1);
\draw[edge] (V6_2) -- node[edgeLabel] {$12$} (V1_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$5$}
\vertexLabelR{V3_2}{left}{$5$}
\vertexLabelR{V4_1}{left}{$3$}
\vertexLabelR{V5_1}{left}{$6$}
\vertexLabelR{V5_2}{left}{$6$}
\vertexLabelR{V5_3}{left}{$6$}
\vertexLabelR{V6_1}{left}{$4$}
\vertexLabelR{V6_2}{left}{$4$}

\end{tikzpicture}

==> Figures/rotation_edges.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (0, 1.);
\coordinate (V3) at ( 0.8660254037844384,0.5);
\coordinate (V4) at ( -0.8660254037844384,0.5);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$F_2$};
\fill[face]  (V1) -- (V2) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V2=1) {$F_1$};


% Draw the edges
\draw[edge=red] (V1) -- node[edgeLabel] {$e$} (V2);
\draw[edge=blue] (V3) -- (V1);
\draw[edge=green] (V4) -- (V1);
\draw[edge=green] (V3) --node[edgeLabel] {$e_2$} (V2);
\draw[edge=blue] (V4) -- node[edgeLabel] {$e_1$}(V2);


% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\end{tikzpicture}

==> Figures/rotationedge11.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (0, 1.);
\coordinate (V3) at ( 0.8660254037844384,0.5);
\coordinate (V4) at ( -0.8660254037844384,0.5);

\coordinate (V) at ( 0.,-0.5);
\coordinate (VV) at ( 0.,1.5);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$F_2$};
\fill[face]  (V1) -- (V2) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V2=1) {$F_1$};


% Draw the edges
\draw[edge=red] (V1) -- node[edgeLabel] {$e$} (V2);
\draw[edge=blue] (V3) -- (V1);
\draw[edge=green] (V4) -- (V1);
\draw[edge=green] (V3) -- (V2);
\draw[edge=blue] (V4) -- (V2);

\draw[edge=gray,dotted] (V) -- (VV);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\end{tikzpicture}

==> Figures/tet.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V4_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5_1) at (1.5, 0.8660254037844388);
\coordinate (V5_2) at (1.5, -0.8660254037844385);
\coordinate (V5_3) at (0., -1.732050807568877);
\coordinate (V6_1) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V6_2) at (-0.4999999999999998, -0.8660254037844388);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$2$};
\fill[face]  (V1_1) -- (V4_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_1=1,V2_1=1) {$1$};
%\fill[face]  (V2_1) -- (V5_1) -- (V3_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V3_1=1) {$5$};
%\fill[face]  (V6_2) -- (V3_2) -- (V5_3) -- cycle;
%\node[faceLabel] at (barycentric cs:V6_2=1,V3_2=1,V5_3=1) {$8$};
\fill[face]  (V1_1) -- (V6_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_2=1,V4_1=1) {$3$};
\fill[face]  (V4_1) -- (V5_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_2=1,V2_1=1) {$4$};
%\fill[face]  (V3_1) -- (V6_1) -- (V1_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V1_1=1) {$4$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$2$} (V2_1);
\draw[edge] (V1_1) -- node[edgeLabel=blue] {$3$} (V3_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$5$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$7$} (V6_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$8$} (V4_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V5_2);
%\draw[edge] (V6_1) -- node[edgeLabel] {$11$} (V3_1);
%\draw[edge] (V3_2) -- node[edgeLabel] {$11$} (V6_2);
%\draw[edge] (V1_1) -- node[edgeLabel] {$12$} (V6_1);
\draw[edge] (V6_2) -- node[edgeLabel] {$12$} (V1_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$4$}
%\vertexLabelR{V3_2}{left}{$5$}
\vertexLabelR{V4_1}{left}{$3$}
%\vertexLabelR{V5_1}{left}{$6$}
\vertexLabelR{V5_2}{left}{$4$}
%\vertexLabelR{V5_3}{left}{$6$}
%\vertexLabelR{V6_1}{left}{$44$}
\vertexLabelR{V6_2}{left}{$4$}

\end{tikzpicture}

==> Figures/tetrahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V4_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5_1) at (1.5, 0.8660254037844388);
\coordinate (V5_2) at (1.5, -0.8660254037844385);
\coordinate (V5_3) at (0., -1.732050807568877);
\coordinate (V6_1) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V6_2) at (-0.4999999999999998, -0.8660254037844388);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$2$};
\fill[face]  (V1_1) -- (V4_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_1=1,V2_1=1) {$1$};
%\fill[face]  (V2_1) -- (V5_1) -- (V3_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V3_1=1) {$5$};
%\fill[face]  (V6_2) -- (V3_2) -- (V5_3) -- cycle;
%\node[faceLabel] at (barycentric cs:V6_2=1,V3_2=1,V5_3=1) {$8$};
\fill[face]  (V1_1) -- (V6_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_2=1,V4_1=1) {$3$};
\fill[face]  (V4_1) -- (V5_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_2=1,V2_1=1) {$4$};
%\fill[face]  (V3_1) -- (V6_1) -- (V1_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V1_1=1) {$4$};


% Draw the edges
\draw[edge=red] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge=green] (V3_1) -- node[edgeLabel] {$2$} (V2_1);
\draw[edge=blue] (V1_1) -- node[edgeLabel=blue] {$3$} (V3_1);
\draw[edge=green] (V4_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge=blue] (V2_1) -- node[edgeLabel] {$5$} (V4_1);
\draw[edge=red] (V4_1) -- node[edgeLabel] {$7$} (V6_2);
\draw[edge=red] (V5_2) -- node[edgeLabel] {$8$} (V4_1);
\draw[edge=green] (V2_1) -- node[edgeLabel] {$10$} (V5_2);
%\draw[edge] (V6_1) -- node[edgeLabel] {$11$} (V3_1);
%\draw[edge] (V3_2) -- node[edgeLabel] {$11$} (V6_2);
%\draw[edge] (V1_1) -- node[edgeLabel] {$12$} (V6_1);
\draw[edge=blue] (V6_2) -- node[edgeLabel] {$12$} (V1_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$4$}
%\vertexLabelR{V3_2}{left}{$5$}
\vertexLabelR{V4_1}{left}{$3$}
%\vertexLabelR{V5_1}{left}{$6$}
\vertexLabelR{V5_2}{left}{$4$}
%\vertexLabelR{V5_3}{left}{$6$}
%\vertexLabelR{V6_1}{left}{$44$}
\vertexLabelR{V6_2}{left}{$4$}

\end{tikzpicture}

==> Figures/torus.tex <==



\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2.5]

% Define the coordinates of the vertices


\coordinate (V0) at (0.0, 0.0);
\coordinate (V1) at (1.207, -.5);
\coordinate (V2) at (1.207, .5);
\coordinate (V3) at (.5, 1.207);
\coordinate (V4) at (-.5, 1.207);
\coordinate (V5) at (-1.207,.5);
\coordinate (V6) at (-1.207,-.5);
\coordinate (V7) at (-.5, -1.207);
\coordinate (V8) at (.5, -1.207);

\coordinate (V9) at (1.7, 0.0);
\coordinate (V10) at (1.207,1.207);
\coordinate (V11) at (0.0, 1.7);
\coordinate (V12) at (-1.207,1.207);
\coordinate (V13) at (-1.7,0.0);
\coordinate (V14) at (-1.207,-1.207);
\coordinate (V15) at (0.0, -1.7);
\coordinate (V16) at (1.207,-1.207);

\coordinate (V17) at (2.2, -.8);
\coordinate (V18) at (2.1,.85);
\coordinate (V19) at (.8, 2.2);
\coordinate (V20) at (-.85,2.1);
\coordinate (V21) at (-2.2,.8);
\coordinate (V22) at (-2.1,-.85);
\coordinate (V23) at (-.8, -2.2);
\coordinate (V24) at (.85,-2.1);

\coordinate (V25) at (1.7, -1.15);
\coordinate (V26) at (2.0, 0.3);
\coordinate (V27) at (1.15, 1.7);
\coordinate (V28) at (-.3,2.0);
\coordinate (V29) at (-1.7,1.15);
\coordinate (V30) at (-2.0,-.3);
\coordinate (V31) at (-1.15, -1.7);
\coordinate (V32) at (.3,-2.0);

% Fill in the faces
\fill[face]  (V0) -- (V1) -- (V2) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V1=1,V2=1) {$1$};
\fill[face]  (V0) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V2=1,V3=1) {$2$};
\fill[face]  (V0) -- (V3) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V3=1,V4=1) {$3$};
\fill[face]  (V0) -- (V4) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V4=1,V5=1) {$4$};
\fill[face]  (V0) -- (V5) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V5=1,V6=1) {$5$};
\fill[face]  (V0) -- (V6) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V6=1,V7=1) {$6$};
\fill[face]  (V0) -- (V7) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V7=1,V8=1) {$7$};
\fill[face]  (V0) -- (V8) -- (V1) -- cycle;
\node[faceLabel] at (barycentric cs:V0=1,V8=1,V1=1) {$8$};

\fill[face]  (V1) -- (V2) -- (V9) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V9=2) {$9$};
\fill[face]  (V2) -- (V3) -- (V10) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V10=2) {$10$};
\fill[face]  (V3) -- (V4) -- (V11) -- cycle;
\node[faceLabel] at (barycentric cs:V3=1,V4=1,V11=2) {$11$};
\fill[face]  (V4) -- (V5) -- (V12) -- cycle;
\node[faceLabel] at (barycentric cs:V4=1,V5=1,V12=2) {$12$};
\fill[face]  (V5) -- (V6) -- (V13) -- cycle;
\node[faceLabel] at (barycentric cs:V5=1,V6=1,V13=2) {$13$};
\fill[face]  (V6) -- (V7) -- (V14) -- cycle;
\node[faceLabel] at (barycentric cs:V6=1,V7=1,V14=2) {$14$};
\fill[face]  (V7) -- (V8) -- (V15) -- cycle;
\node[faceLabel] at (barycentric cs:V7=1,V8=1,V15=2) {$15$};
\fill[face]  (V8) -- (V1) -- (V16) -- cycle;
\node[faceLabel] at (barycentric cs:V8=1,V1=1,V16=2) {$16$};

\fill[face]  (V1) -- (V9) -- (V17) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V9=1,V17=1) {$17$};
\fill[face]  (V2) -- (V10) -- (V18) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V10=1,V18=1) {$18$};
\fill[face]  (V3) -- (V11) -- (V19) -- cycle;
\node[faceLabel] at (barycentric cs:V3=1,V11=1,V19=1) {$19$};
\fill[face]  (V4) -- (V12) -- (V20) -- cycle;
\node[faceLabel] at (barycentric cs:V4=1,V12=1,V20=1) {$20$};
\fill[face]  (V5) -- (V13) -- (V21) -- cycle;
\node[faceLabel] at (barycentric cs:V5=1,V13=1,V21=1) {$21$};
\fill[face]  (V6) -- (V14) -- (V22) -- cycle;
\node[faceLabel] at (barycentric cs:V6=1,V14=1,V22=1) {$22$};
\fill[face]  (V7) -- (V15) -- (V23) -- cycle;
\node[faceLabel] at (barycentric cs:V7=1,V15=1,V23=1) {$23$};
\fill[face]  (V8) -- (V16) -- (V24) -- cycle;
\node[faceLabel] at (barycentric cs:V8=1,V16=1,V24=1) {$24$};


\fill[face]  (V1) -- (V17) -- (V25) -- cycle;
\node[faceLabel] at (barycentric cs:V1=0.7,V25=1,V17=1) {$25$};
\fill[face]  (V2) -- (V18) -- (V26) -- cycle;
\node[faceLabel] at (barycentric cs:V2=0.7,V26=1,V18=1) {$26$};
\fill[face]  (V3) -- (V19) -- (V27) -- cycle;
\node[faceLabel] at (barycentric cs:V3=0.7,V27=1,V19=1) {$27$};
\fill[face]  (V4) -- (V20) -- (V28) -- cycle;
\node[faceLabel] at (barycentric cs:V4=0.7,V28=1,V20=1) {$28$};
\fill[face]  (V5) -- (V21) -- (V29) -- cycle;
\node[faceLabel] at (barycentric cs:V5=0.7,V29=1,V21=1) {$29$};
\fill[face]  (V6) -- (V22) -- (V30) -- cycle;
\node[faceLabel] at (barycentric cs:V6=0.7,V30=1,V22=1) {$30$};
\fill[face]  (V7) -- (V23) -- (V31) -- cycle;
\node[faceLabel] at (barycentric cs:V7=0.7,V31=1,V23=1) {$31$};
\fill[face]  (V8) -- (V24) -- (V32) -- cycle;
\node[faceLabel] at (barycentric cs:V8=0.7,V32=1,V24=1) {$32$};

% Draw the edges
\draw[edge] (V0) -- node[edgeLabel] {$1$} (V1);
\draw[edge] (V0) -- node[edgeLabel] {$2$} (V2);
\draw[edge] (V0) -- node[edgeLabel] {$3$} (V3);
\draw[edge] (V0) -- node[edgeLabel] {$4$} (V4);
\draw[edge] (V0) -- node[edgeLabel] {$5$} (V5);
\draw[edge] (V0) -- node[edgeLabel] {$6$} (V6);
\draw[edge] (V0) -- node[edgeLabel] {$7$} (V7);
\draw[edge] (V0) -- node[edgeLabel] {$8$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$9$} (V2);
\draw[edge] (V2) -- node[edgeLabel] {$10$} (V3);
\draw[edge] (V3) -- node[edgeLabel] {$11$} (V4);
\draw[edge] (V4) -- node[edgeLabel] {$12$} (V5);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V6);
\draw[edge] (V6) -- node[edgeLabel] {$14$} (V7);
\draw[edge] (V7) -- node[edgeLabel] {$15$} (V8);
\draw[edge] (V8) -- node[edgeLabel] {$16$} (V1);


\draw[edge] (V9) -- node[edgeLabel] {$17$} (V1);
\draw[edge] (V9) -- node[edgeLabel] {$18$} (V2);
\draw[edge] (V10) -- node[edgeLabel] {$19$} (V2);
\draw[edge] (V10) -- node[edgeLabel] {$20$} (V3);
\draw[edge] (V11) -- node[edgeLabel] {$21$} (V3);
\draw[edge] (V11) -- node[edgeLabel] {$22$} (V4);
\draw[edge] (V12) -- node[edgeLabel] {$23$} (V4);
\draw[edge] (V12) -- node[edgeLabel] {$24$} (V5);
\draw[edge] (V13) -- node[edgeLabel] {$25$} (V5);
\draw[edge] (V13) -- node[edgeLabel] {$26$} (V6);
\draw[edge] (V14) -- node[edgeLabel] {$27$} (V6);
\draw[edge] (V14) -- node[edgeLabel] {$28$} (V7);
\draw[edge] (V15) -- node[edgeLabel] {$29$} (V7);
\draw[edge] (V15) -- node[edgeLabel] {$30$} (V8);
\draw[edge] (V16) -- node[edgeLabel] {$31$} (V8);
\draw[edge] (V16) -- node[edgeLabel] {$32$} (V1);

\draw[edge] (V1) -- node[edgeLabel] {$33$} (V17);
\draw[edge] (V9) -- node[edgeLabel] {$22$} (V17);
\draw[edge] (V2) -- node[edgeLabel] {$34$} (V18);
\draw[edge] (V10) -- node[edgeLabel] {$24$} (V18);
\draw[edge] (V3) -- node[edgeLabel] {$35$} (V19);
\draw[edge] (V11) -- node[edgeLabel] {$26$} (V19);
\draw[edge] (V4) -- node[edgeLabel] {$36$} (V20);
\draw[edge] (V12) -- node[edgeLabel] {$28$} (V20);
\draw[edge] (V5) -- node[edgeLabel] {$37$} (V21);
\draw[edge] (V13) -- node[edgeLabel] {$30$} (V21);
\draw[edge] (V6) -- node[edgeLabel] {$38$} (V22);
\draw[edge] (V14) -- node[edgeLabel] {$32$} (V22);
\draw[edge] (V7) -- node[edgeLabel] {$39$} (V23);
\draw[edge] (V15) -- node[edgeLabel] {$18$} (V23);
\draw[edge] (V8) -- node[edgeLabel] {$40$} (V24);
\draw[edge] (V16) -- node[edgeLabel] {$20$} (V24);

\draw[edge] (V1) -- node[edgeLabel] {$41$} (V25);
\draw[edge] (V17) -- node[edgeLabel] {$44$} (V25);
\draw[edge] (V2) -- node[edgeLabel] {$42$} (V26);
\draw[edge] (V18) -- node[edgeLabel] {$45$} (V26);
\draw[edge] (V3) -- node[edgeLabel] {$43$} (V27);
\draw[edge] (V19) -- node[edgeLabel] {$46$} (V27);
\draw[edge] (V4) -- node[edgeLabel] {$44$} (V28);
\draw[edge] (V20) -- node[edgeLabel] {$47$} (V28);
\draw[edge] (V5) -- node[edgeLabel] {$45$} (V29);
\draw[edge] (V21) -- node[edgeLabel] {$48$} (V29);
\draw[edge] (V6) -- node[edgeLabel] {$46$} (V30);
\draw[edge] (V22) -- node[edgeLabel] {$41$} (V30);
\draw[edge] (V7) -- node[edgeLabel] {$47$} (V31);
\draw[edge] (V23) -- node[edgeLabel] {$42$} (V31);
\draw[edge] (V8) -- node[edgeLabel] {$48$} (V32);
\draw[edge] (V24) -- node[edgeLabel] {$43$} (V32);



% Draw the vertices
\vertexLabelR{V0}{left}{$1$}
\vertexLabelR{V1}{left}{$2$}
\vertexLabelR{V2}{left}{$3$}
\vertexLabelR{V3}{left}{$4$}
\vertexLabelR{V4}{left}{$5$}
\vertexLabelR{V5}{left}{$6$}
\vertexLabelR{V6}{left}{$7$}
\vertexLabelR{V7}{left}{$8$}
\vertexLabelR{V8}{left}{$9$}


\vertexLabelR{V9}{left}{$10$}
\vertexLabelR{V10}{left}{$11$}
\vertexLabelR{V11}{left}{$10$}
\vertexLabelR{V12}{left}{$11$}
\vertexLabelR{V13}{left}{$10$}
\vertexLabelR{V14}{left}{$11$}
\vertexLabelR{V15}{left}{$10$}
\vertexLabelR{V16}{left}{$11$}

\vertexLabelR{V17}{left}{$5$}
\vertexLabelR{V18}{left}{$6$}
\vertexLabelR{V19}{left}{$7$}
\vertexLabelR{V20}{left}{$8$}
\vertexLabelR{V21}{left}{$9$}
\vertexLabelR{V22}{left}{$2$}
\vertexLabelR{V23}{left}{$3$}
\vertexLabelR{V24}{left}{$4$}

\vertexLabelR{V25}{left}{$12$}
\vertexLabelR{V26}{left}{$12$}
\vertexLabelR{V27}{left}{$12$}
\vertexLabelR{V28}{left}{$12$}
\vertexLabelR{V29}{left}{$12$}
\vertexLabelR{V30}{left}{$12$}
\vertexLabelR{V31}{left}{$12$}
\vertexLabelR{V32}{left}{$12$}

\end{tikzpicture}



==> Figures/torus_old.tex <==



\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (1., -1.732050807568877);
\coordinate (V1_2) at (0.9999999999999998, -5.196152422706631);
\coordinate (V2_1) at (0., -1.732050807568877);
\coordinate (V2_2) at (-1.5, 0.8660254037844379);
\coordinate (V3_1) at (0.5, -4.330127018922193);
\coordinate (V3_2) at (-0.9999999999999996, 0.);
\coordinate (V4_1) at (0.5000000000000001, -2.598076211353316);
\coordinate (V4_2) at (-0.9999999999999994, -5.196152422706631);
\coordinate (V5_1) at (1.5, -0.8660254037844386);
\coordinate (V5_2) at (0., -3.464101615137754);
\coordinate (V6_1) at (-0.4999999999999998, -0.8660254037844387);
\coordinate (V6_2) at (-0.4999999999999997, -4.330127018922193);
\coordinate (V6_3) at (2.5, -0.8660254037844385);
\coordinate (V7_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V7_2) at (-0.9999999999999996, -3.464101615137754);
\coordinate (V8_1) at (-0.5, -2.598076211353316);
\coordinate (V8_2) at (-0.5, 0.8660254037844384);
\coordinate (V9_1) at (0., -5.196152422706631);
\coordinate (V9_2) at (-1.5, -2.598076211353316);
\coordinate (V10_1) at (0., 0.);
\coordinate (V10_2) at (1.5, -2.598076211353316);
\coordinate (V10_3) at (1.5, -4.330127018922193);
\coordinate (V10_4) at (-1.499999999999999, -4.330127018922193);
\coordinate (V11_1) at (1., 0.);
\coordinate (V11_2) at (0.9999999999999998, -3.464101615137754);
\coordinate (V11_3) at (-0.4999999999999997, -6.06217782649107);
\coordinate (V11_4) at (-1.999999999999999, -3.464101615137755);
\coordinate (V11_5) at (-1.999999999999999, 0.);
\coordinate (V12_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V12_2) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V12_3) at (2., -1.732050807568877);
\coordinate (V12_4) at (0.5, -6.06217782649107);
\coordinate (V12_5) at (-2.499999999999999, 0.8660254037844376);


% Fill in the faces
\fill[face]  (V11_1) -- (V12_1) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V11_1=1,V12_1=1,V10_1=1) {$1$};
\fill[face]  (V8_1) -- (V12_2) -- (V9_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V12_2=1,V9_2=1) {$2$};
\fill[face]  (V10_1) -- (V7_1) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V10_1=1,V7_1=1,V11_1=1) {$3$};
\fill[face]  (V12_3) -- (V6_3) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V12_3=1,V6_3=1,V5_1=1) {$4$};
\fill[face]  (V6_2) -- (V4_2) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V4_2=1,V9_1=1) {$5$};
\fill[face]  (V5_2) -- (V3_1) -- (V11_2) -- cycle;
\node[faceLabel] at (barycentric cs:V5_2=1,V3_1=1,V11_2=1) {$6$};
\fill[face]  (V8_2) -- (V2_2) -- (V3_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_2=1,V2_2=1,V3_2=1) {$7$};
\fill[face]  (V9_1) -- (V1_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V1_2=1,V3_1=1) {$8$};
\fill[face]  (V6_2) -- (V9_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V9_1=1,V3_1=1) {$9$};
\fill[face]  (V6_1) -- (V2_1) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V2_1=1,V7_1=1) {$10$};
\fill[face]  (V1_1) -- (V5_1) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V5_1=1,V7_1=1) {$11$};
\fill[face]  (V2_1) -- (V1_1) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V1_1=1,V7_1=1) {$12$};
\fill[face]  (V8_1) -- (V9_2) -- (V7_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V9_2=1,V7_2=1) {$13$};
\fill[face]  (V9_1) -- (V12_4) -- (V1_2) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V12_4=1,V1_2=1) {$14$};
\fill[face]  (V6_2) -- (V10_4) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V10_4=1,V4_2=1) {$15$};
\fill[face]  (V5_2) -- (V11_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_2=1,V11_2=1,V4_1=1) {$16$};
\fill[face]  (V8_1) -- (V7_2) -- (V5_2) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V7_2=1,V5_2=1) {$17$};
\fill[face]  (V12_1) -- (V8_2) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V12_1=1,V8_2=1,V10_1=1) {$18$};
\fill[face]  (V4_1) -- (V10_2) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V10_2=1,V1_1=1) {$19$};
\fill[face]  (V10_1) -- (V6_1) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V10_1=1,V6_1=1,V7_1=1) {$20$};
\fill[face]  (V2_1) -- (V4_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V4_1=1,V1_1=1) {$21$};
\fill[face]  (V9_2) -- (V11_4) -- (V7_2) -- cycle;
\node[faceLabel] at (barycentric cs:V9_2=1,V11_4=1,V7_2=1) {$22$};
\fill[face]  (V5_2) -- (V6_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_2=1,V6_2=1,V3_1=1) {$23$};
\fill[face]  (V8_2) -- (V3_2) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V8_2=1,V3_2=1,V10_1=1) {$24$};
\fill[face]  (V6_1) -- (V12_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V12_2=1,V2_1=1) {$25$};
\fill[face]  (V2_1) -- (V8_1) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V8_1=1,V4_1=1) {$26$};
\fill[face]  (V2_2) -- (V12_5) -- (V11_5) -- cycle;
\node[faceLabel] at (barycentric cs:V2_2=1,V12_5=1,V11_5=1) {$27$};
\fill[face]  (V1_1) -- (V12_3) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V12_3=1,V5_1=1) {$28$};
\fill[face]  (V8_1) -- (V5_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V5_2=1,V4_1=1) {$29$};
\fill[face]  (V1_2) -- (V10_3) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_2=1,V10_3=1,V3_1=1) {$30$};
\fill[face]  (V4_2) -- (V11_3) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V11_3=1,V9_1=1) {$31$};
\fill[face]  (V2_2) -- (V11_5) -- (V3_2) -- cycle;
\node[faceLabel] at (barycentric cs:V2_2=1,V11_5=1,V3_2=1) {$32$};


% Draw the edges
\draw[edge] (V1_1) -- node[edgeLabel] {$1$} (V2_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$2$} (V1_2);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V4_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_2) -- node[edgeLabel] {$6$} (V9_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$7$} (V10_2);
\draw[edge] (V10_3) -- node[edgeLabel] {$7$} (V1_2);
\draw[edge] (V12_3) -- node[edgeLabel] {$8$} (V1_1);
\draw[edge] (V1_2) -- node[edgeLabel] {$8$} (V12_4);
\draw[edge] (V3_2) -- node[edgeLabel] {$9$} (V2_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$10$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$11$} (V6_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$12$} (V2_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$13$} (V2_1);
\draw[edge] (V2_2) -- node[edgeLabel] {$13$} (V8_2);
\draw[edge] (V11_5) -- node[edgeLabel] {$14$} (V2_2);
\draw[edge] (V2_1) -- node[edgeLabel] {$15$} (V12_2);
\draw[edge] (V12_5) -- node[edgeLabel] {$15$} (V2_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$16$} (V5_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$17$} (V6_2);
\draw[edge] (V3_2) -- node[edgeLabel] {$18$} (V8_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$19$} (V9_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$20$} (V10_3);
\draw[edge] (V10_1) -- node[edgeLabel] {$20$} (V3_2);
\draw[edge] (V11_2) -- node[edgeLabel] {$21$} (V3_1);
\draw[edge] (V3_2) -- node[edgeLabel] {$21$} (V11_5);
\draw[edge] (V4_1) -- node[edgeLabel] {$22$} (V5_2);
\draw[edge] (V4_2) -- node[edgeLabel] {$23$} (V6_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$24$} (V8_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$25$} (V4_2);
\draw[edge] (V10_2) -- node[edgeLabel] {$26$} (V4_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$26$} (V10_4);
\draw[edge] (V4_1) -- node[edgeLabel] {$27$} (V11_2);
\draw[edge] (V11_3) -- node[edgeLabel] {$27$} (V4_2);
\draw[edge] (V6_2) -- node[edgeLabel] {$28$} (V5_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$28$} (V6_3);
\draw[edge] (V7_1) -- node[edgeLabel] {$29$} (V5_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$29$} (V7_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$30$} (V8_1);
\draw[edge] (V11_2) -- node[edgeLabel] {$31$} (V5_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$32$} (V12_3);
\draw[edge] (V7_1) -- node[edgeLabel] {$33$} (V6_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$34$} (V6_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$35$} (V10_1);
\draw[edge] (V10_4) -- node[edgeLabel] {$35$} (V6_2);
\draw[edge] (V12_2) -- node[edgeLabel] {$36$} (V6_1);
\draw[edge] (V6_3) -- node[edgeLabel] {$36$} (V12_3);
\draw[edge] (V7_2) -- node[edgeLabel] {$37$} (V8_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$38$} (V9_2);
\draw[edge] (V7_1) -- node[edgeLabel] {$39$} (V10_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$40$} (V7_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$40$} (V11_4);
\draw[edge] (V9_2) -- node[edgeLabel] {$41$} (V8_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$42$} (V8_2);
\draw[edge] (V12_2) -- node[edgeLabel] {$43$} (V8_1);
\draw[edge] (V8_2) -- node[edgeLabel] {$43$} (V12_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$44$} (V11_3);
\draw[edge] (V11_4) -- node[edgeLabel] {$44$} (V9_2);
\draw[edge] (V12_4) -- node[edgeLabel] {$45$} (V9_1);
\draw[edge] (V9_2) -- node[edgeLabel] {$45$} (V12_2);
\draw[edge] (V11_1) -- node[edgeLabel] {$46$} (V10_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$47$} (V12_1);
\draw[edge] (V12_1) -- node[edgeLabel] {$48$} (V11_1);
\draw[edge] (V11_5) -- node[edgeLabel] {$48$} (V12_5);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V1_2}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V2_2}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V3_2}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V5_2}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V6_2}{left}{$6$}
\vertexLabelR{V6_3}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V7_2}{left}{$7$}
\vertexLabelR{V8_1}{left}{$8$}
\vertexLabelR{V8_2}{left}{$8$}
\vertexLabelR{V9_1}{left}{$9$}
\vertexLabelR{V9_2}{left}{$9$}
\vertexLabelR{V10_1}{left}{$10$}
\vertexLabelR{V10_2}{left}{$10$}
\vertexLabelR{V10_3}{left}{$10$}
\vertexLabelR{V10_4}{left}{$10$}
\vertexLabelR{V11_1}{left}{$11$}
\vertexLabelR{V11_2}{left}{$11$}
\vertexLabelR{V11_3}{left}{$11$}
\vertexLabelR{V11_4}{left}{$11$}
\vertexLabelR{V11_5}{left}{$11$}
\vertexLabelR{V12_1}{left}{$12$}
\vertexLabelR{V12_2}{left}{$12$}
\vertexLabelR{V12_3}{left}{$12$}
\vertexLabelR{V12_4}{left}{$12$}
\vertexLabelR{V12_5}{left}{$12$}

\end{tikzpicture}



==> Figures/vc_doubletet.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at ( 0.,0.);
\coordinate (V2) at (1.,0.);
\coordinate (V3) at (0.5,0.8660254037844384);
\coordinate (V4) at (1.5,0.8660254037844384);
\coordinate (V5) at (-.5,0.8660254037844384);

\coordinate (V6) at (0.5, -0.8660254037844384);
\coordinate (V7) at (1.5, -0.8660254037844384);
\coordinate (V8) at (-.5, -0.8660254037844384);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$1$};
\fill[face]  (V2) -- (V3) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V4=1) {$2$};
\fill[face]  (V1) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V3=1,V5=1) {$3$};


\fill[face]  (V1) -- (V2) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V6=1) {$4$};
\fill[face]  (V2) -- (V6) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V6=1,V7=1) {$5$};
\fill[face]  (V1) -- (V6) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V6=1,V8=1) {$6$};

% Draw the edges
\draw[edge] (V1) --  (V2);
\draw[edge] (V3) -- (V1);
\draw[edge] (V2) -- (V3);
\draw[edge] (V4) -- (V2);
\draw[edge] (V4) -- (V3);
\draw[edge] (V5) -- (V1);
\draw[edge] (V5) -- (V3);


\draw[edge] (V6) -- (V1);
\draw[edge] (V2) -- (V6);
\draw[edge] (V7) -- (V2);
\draw[edge] (V7) -- (V6);
\draw[edge] (V8) -- (V1);
\draw[edge] (V8) -- (V6);

% Draw the vertices
\vertexLabelR[red!50]{V1}{left}{$2$}
\vertexLabelR[orange!50]{V2}{left}{$3$}
\vertexLabelR[green!50]{V3}{left}{$1$}
\vertexLabelR[blue!50]{V4}{left}{$4$}
\vertexLabelR[blue!50]{V5}{left}{$4$}

\vertexLabelR[green!50]{V6}{left}{$5$}
\vertexLabelR[blue!50]{V7}{left}{$4$}
\vertexLabelR[blue!50]{V8}{left}{$4$}



\end{tikzpicture}

==> Figures/vertexColouredTetrahedron.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V4_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5_1) at (1.5, 0.8660254037844388);
\coordinate (V5_2) at (1.5, -0.8660254037844385);
\coordinate (V5_3) at (0., -1.732050807568877);
\coordinate (V6_1) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V6_2) at (-0.4999999999999998, -0.8660254037844388);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$2$};
\fill[face]  (V1_1) -- (V4_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_1=1,V2_1=1) {$1$};
%\fill[face]  (V2_1) -- (V5_1) -- (V3_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V3_1=1) {$5$};
%\fill[face]  (V6_2) -- (V3_2) -- (V5_3) -- cycle;
%\node[faceLabel] at (barycentric cs:V6_2=1,V3_2=1,V5_3=1) {$8$};
\fill[face]  (V1_1) -- (V6_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_2=1,V4_1=1) {$3$};
\fill[face]  (V4_1) -- (V5_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_2=1,V2_1=1) {$4$};
%\fill[face]  (V3_1) -- (V6_1) -- (V1_1) -- cycle;
%\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V1_1=1) {$4$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$2$} (V2_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V3_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$5$} (V4_1);
%\draw[edge] (V5_3) -- node[edgeLabel] {$6$} (V6_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$7$} (V6_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$8$} (V4_1);
%\draw[edge] (V4_1) -- node[edgeLabel] {$8$} (V5_3);
%\draw[edge] (V3_1) -- node[edgeLabel] {$9$} (V5_1);
%\draw[edge] (V5_3) -- node[edgeLabel] {$9$} (V3_2);
%\draw[edge] (V5_1) -- node[edgeLabel] {$10$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V5_2);
%\draw[edge] (V6_1) -- node[edgeLabel] {$11$} (V3_1);
%\draw[edge] (V3_2) -- node[edgeLabel] {$11$} (V6_2);
%\draw[edge] (V1_1) -- node[edgeLabel] {$12$} (V6_1);
\draw[edge] (V6_2) -- node[edgeLabel] {$12$} (V1_1);


% Draw the vertices
\vertexLabelR[red!50]{V1_1}{left}{$1$}
\vertexLabelR[orange!50]{V2_1}{left}{$2$}
\vertexLabelR[blue!50]{V3_1}{left}{$4$}
%\vertexLabelR{V3_2}{left}{$5$}
\vertexLabelR[green!30]{V4_1}{left}{$3$}
%\vertexLabelR{V5_1}{left}{$6$}
\vertexLabelR[blue!30]{V5_2}{left}{$4$}
%\vertexLabelR{V5_3}{left}{$6$}
%\vertexLabelR{V6_1}{left}{$44$}
\vertexLabelR[blue!30]{V6_2}{left}{$4$}

\end{tikzpicture}

==> Figures/vf11.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge=blue] (V) --(V1);
\draw[edge=red] (V) --(V2);
\draw[edge=green] (V) --(V3);
\draw[edge=blue] (V) --(V4);
\draw[edge=red] (V) --(V5);
\draw[edge=green] (V) --(V6);

\draw[edge=green] (V1) --(V2);
\draw[edge=blue] (V3) --(V2);
\draw[edge=red] (V3) --(V4);
\draw[edge=green] (V4) --(V5);
\draw[edge=blue] (V5) --(V6);
\draw[edge=red] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v'$}

\end{tikzpicture}

==> Figures/vf11_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge=red] (V) --(V1);
\draw[edge=green] (V) --(V2);
\draw[edge=blue] (V) --(V3);
\draw[edge=red] (V) --(V4);
\draw[edge=blue] (V) --(V5);
\draw[edge=green] (V) --(V6);

\draw[edge=blue] (V1) --(V2);
\draw[edge=red] (V3) --(V2);
\draw[edge=green] (V3) --(V4);
\draw[edge=green] (V4) --(V5);
\draw[edge=red] (V5) --(V6);
\draw[edge=blue] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v$}

\end{tikzpicture}

==> Figures/vf12.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V=1,V1=1,V2=1) {$F_2$};
\node[faceLabel] at (barycentric cs:V=1,V2=1,V3=1) {$F_3$};
\node[faceLabel] at (barycentric cs:V=1,V3=1,V4=1) {$F_4$};
\node[faceLabel] at (barycentric cs:V=1,V4=1,V5=1) {$F_5$};
\node[faceLabel] at (barycentric cs:V=1,V5=1,V6=1) {$F_6$};
\node[faceLabel] at (barycentric cs:V=1,V6=1,V1=1) {$F_1$};


% Draw the edges
\draw[edge=green] (V) --(V1);
\draw[edge=red] (V) --(V2);
\draw[edge=red] (V) --(V3);
\draw[edge=green] (V) --(V4);
\draw[edge=red] (V) --(V5);
\draw[edge=red] (V) --(V6);

\draw[edge=red] (V1) --(V2);
\draw[edge=green] (V3) --(V2);
\draw[edge=red] (V3) --(V4);
\draw[edge=red] (V4) --(V5);
\draw[edge=green] (V5) --(V6);
\draw[edge=red] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$v_2$}
\vertexLabelR{V2}{left}{$v_3$}
\vertexLabelR{V3}{left}{$v_4 $}
\vertexLabelR{V4}{left}{$v_5 $}
\vertexLabelR{V5}{left}{$v_6$}
\vertexLabelR{V6}{left}{$v_1$}
\vertexLabelR{V}{left}{$v$}

\end{tikzpicture}

==> Figures/vf13.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2.5]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (1., 0.);
\coordinate (V3) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5) at (1.5, 0.8660254037844388);
\coordinate (V6) at (1.5, -0.8660254037844385);
\coordinate (V7) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V8) at (-0.4999999999999998, -0.8660254037844388);


% Fill in the faces
\fill[face]  (V2) -- (V3) -- (V1) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V1=1) {$F$};

\fill[face]  (V1) -- (V4) -- (V2) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V2=1) {$F_1$};

\fill[face]  (V1) -- (V3) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V3=1,V7=1) {$F_2$};
\fill[face]  (V1) -- (V4) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V8=1) {$F_n$};

\fill[face]  (V2) -- (V4) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V4=1,V6=1) {$F'$};

\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge] (V2) --(V1);
\draw[edge] (V3) --(V1);
\draw[edge] (V2) --(V3);
\draw[edge] (V2) --(V5);
\draw[edge] (V3) --(V5);
\draw[edge] (V2) --(V4);
\draw[edge] (V4) --(V1);
\draw[edge] (V8) --(V1);
\draw[edge] (V7) --(V1);
\draw[edge] (V7) --(V3);
\draw[edge] (V4) --(V8);
\draw[edge] (V6) --(V4);
\draw[edge] (V2) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$v$}
\vertexLabelR{V2}{left}{$v'$}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\end{tikzpicture}

==> Figures/vf16.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2.5]

% Define the coordinates of the vertices
\coordinate (V1) at (0., 0.);
\coordinate (V2) at (1., 0.);
\coordinate (V3) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5) at (1.5, 0.8660254037844388);
\coordinate (V6) at (1.5, -0.8660254037844385);
\coordinate (V7) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V8) at (-0.4999999999999998, -0.8660254037844388);


% Fill in the faces
\fill[face]  (V2) -- (V3) -- (V1) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V1=1) {$F$};

\fill[face]  (V1) -- (V4) -- (V2) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V2=1) {$F_1$};

\fill[face]  (V1) -- (V3) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V3=1,V7=1) {$F_2$};
\fill[face]  (V1) -- (V4) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V4=1,V8=1) {$F_n$};

\fill[face]  (V2) -- (V4) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V4=1,V6=1) {$F'$};

\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge] (V2) --(V1);
\draw[edge] (V3) --(V1);
\draw[edge] (V2) --(V3);
\draw[edge] (V2) --(V5);
\draw[edge] (V3) --(V5);
\draw[edge] (V2) --(V4);
\draw[edge] (V4) --(V1);
\draw[edge] (V8) --(V1);
\draw[edge] (V7) --(V1);
\draw[edge] (V7) --(V3);
\draw[edge] (V4) --(V8);
\draw[edge] (V6) --(V4);
\draw[edge] (V2) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$v$}
\vertexLabelR{V2}{left}{$v'$}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\end{tikzpicture}

==> Figures/vf16_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V=1,V1=1,V2=1) {$F_1$};
\node[faceLabel] at (barycentric cs:V=1,V2=1,V3=1) {$F_2$};
\node[faceLabel] at (barycentric cs:V=1,V3=1,V4=1) {$F_3$};
\node[faceLabel] at (barycentric cs:V=1,V4=1,V5=1) {$F_4$};
\node[faceLabel] at (barycentric cs:V=1,V5=1,V6=1) {$F_5$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V6=1) {$F_6$};


%node[edgeLabel] {$e_k$}
% Draw the edges
\draw[edge] (V) --(V1);
\draw[edge] (V) --(V2);
\draw[edge] (V) --(V3);
\draw[edge] (V) --(V4);
\draw[edge] (V) --(V5);
\draw[edge] (V) --(V6);

\draw[edge] (V1) --(V2);
\draw[edge] (V3) --(V2);
\draw[edge] (V3) --(V4);
\draw[edge] (V4) --(V5);
\draw[edge] (V5) --(V6);
\draw[edge] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$v_1$}
\vertexLabelR{V2}{left}{$v_2$}
\vertexLabelR{V3}{left}{$v_3$}
\vertexLabelR{V4}{left}{$v_4$}
\vertexLabelR{V5}{left}{$v_5$}
\vertexLabelR{V6}{left}{$v_6$}
\vertexLabelR{V}{left}{$v$}

\end{tikzpicture}

==> Figures/vf21.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2.]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);
\coordinate (V7) at (-1.5, 0.8660);
\coordinate (V8) at (1.5, 0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\fill[face]  (V4) -- (V3) -- (V7) -- cycle;
%\fill[face]  (V2) -- (V1) -- (V8) -- cycle;
%\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V2=1) {$F_1'$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V6=1) {$F_m'$};
\node[faceLabel] at (barycentric cs:V=1,V2=1,V3=1) {$F_2'$};
%\node[faceLabel] at (barycentric cs:V1=1,V2=1,V8=1) {$F'$};

% Draw the edges
\draw[edge=green] (V) --  node[edgeLabel] {$e_m$}  (V1);
\draw[edge=red] (V) -- node[edgeLabel] {$e_1$}(V2);
\draw[edge=green] (V) -- node[edgeLabel] {$e_2$}(V3);
\draw[edge=red] (V) -- (V4);
\draw[edge=green] (V) -- (V5);
\draw[edge=red] (V) --(V6);
%
\draw[edge=red] (V1) --(V2);
\draw[edge=red] (V3) --(V2);
\draw[edge=red] (V3) --(V4);
\draw[edge=red] (V4) --(V5);
\draw[edge=red] (V5) --(V6);
\draw[edge=red] (V1) --(V6);
%\draw[edge=green] (V3) --(V7);
%\draw[edge=red] (V4) --(V7);
%\draw[edge=green] (V8) --(V1);
%\draw[edge=red] (V8) --(V2);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v_2$}
%\vertexLabelR{V7}{left}{$ $}
%\vertexLabelR{V8}{left}{$ $}
\end{tikzpicture}

==> Figures/vf21_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1.5]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);
\coordinate (V7) at (-1.5, 0.8660);
\coordinate (V8) at (1.5, 0.8660);





% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\fill[face]  (V4) -- (V3) -- (V7) -- cycle;
\fill[face]  (V2) -- (V1) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V8=1) {$F'$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V2=1) {$F_1'$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V6=1) {$F_m'$};
\node[faceLabel] at (barycentric cs:V=1,V2=1,V3=1) {$F_2'$};
%\node[faceLabel] at (barycentric cs:V1=1,V2=1,V8=1) {$F'$};

% Draw the edges
\draw[edge=green] (V) --  node[edgeLabel] {$e_k$}  (V1);
\draw[edge=red] (V) --(V2);
\draw[edge=green] (V) -- node[edgeLabel] {$e_1$}(V3);
\draw[edge=red] (V) --(V4);
\draw[edge=green] (V) --(V5);
\draw[edge=red] (V) --(V6);
%
\draw[edge=red] (V1) --(V2);
\draw[edge=red] (V3) --(V2);
\draw[edge=red] (V3) --(V4);
\draw[edge=red] (V4) --(V5);
\draw[edge=red] (V5) --(V6);
\draw[edge=red] (V1) --(V6);
\draw[edge=green] (V1) --(V8);
\draw[edge=red] (V8) --(V2);
%\draw[edge=green] (V3) --(V7);
%\draw[edge=red] (V4) --(V7);
%\draw[edge=green] (V8) --(V1);
%\draw[edge=red] (V8) --(V2);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v_2$}
%\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\end{tikzpicture}

==> Figures/vf22_1.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge=red] (V) --(V1);
\draw[edge=red] (V) --(V2);
\draw[edge=red] (V) --(V3);
\draw[edge=red] (V) --(V4);
\draw[edge=red] (V) --(V5);
\draw[edge=red] (V) --(V6);

\draw[edge=green] (V1) --(V2);
\draw[edge=green] (V3) --(V2);
\draw[edge=green] (V3) --(V4);
\draw[edge=green] (V4) --(V5);
\draw[edge=green] (V5) --(V6);
\draw[edge=green] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v_1$}

\end{tikzpicture}

==> Figures/vf22_2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V=1,V1=1,V2=1) {$F_1'$};
\node[faceLabel] at (barycentric cs:V=1,V3=1,V2=1) {$F_2'$};
\node[faceLabel] at (barycentric cs:V=1,V1=1,V6=1) {$F_m'$};

\node[faceLabel] at (barycentric cs:V=1,V3=1,V4=1) {$F_3'$};
% Draw the edges
\draw[edge=green] (V) -- node[edgeLabel] {$e$}  (V1);
\draw[edge=red] (V) --(V2);
\draw[edge=green] (V) -- node[edgeLabel] {$e'$}(V3);
\draw[edge=red] (V) --(V4);
\draw[edge=green] (V) --(V5);
\draw[edge=red] (V) --(V6);
%
\draw[edge=red] (V1) --(V2);
\draw[edge=red] (V3) --(V2);
\draw[edge=red] (V3) --(V4);
\draw[edge=red] (V4) --(V5);
\draw[edge=red] (V5) --(V6);
\draw[edge=red] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v_2$}

\end{tikzpicture}

==> Figures/vf31.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

% Define the coordinates of the vertices
\coordinate (V) at (0., 0.);
\coordinate (V1) at (1., 0.);
\coordinate (V2) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V3) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V4) at (-1, 0.);
\coordinate (V5) at (-0.5, -0.8660);
\coordinate (V6) at (0.5, -0.8660);




% Fill in the faces
\fill[face]  (V) -- (V1) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V2) -- cycle;
\fill[face]  (V) -- (V3) -- (V4) -- cycle;
\fill[face]  (V) -- (V4) -- (V5) -- cycle;
\fill[face]  (V) -- (V5) -- (V6) -- cycle;
\fill[face]  (V) -- (V1) -- (V6) -- cycle;
\fill[face]  (V2) -- (V3) -- (V5) -- cycle;
%\node[faceLabel] at (barycentric cs:V2=1,V3=1,V5=1) {$F_3$};

% Draw the edges
\draw[edge=green] (V) --(V1);
\draw[edge=red] (V) --(V2);
\draw[edge=green] (V) --(V3);
\draw[edge=red] (V) --(V4);
\draw[edge=green] (V) --(V5);
\draw[edge=red] (V) --(V6);

\draw[edge=blue] (V1) --(V2);
\draw[edge=blue] (V3) --(V2);
\draw[edge=blue] (V3) --(V4);
\draw[edge=blue] (V4) --(V5);
\draw[edge=blue] (V5) --(V6);
\draw[edge=blue] (V1) --(V6);
% Draw the vertices
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V}{left}{$v$}

\end{tikzpicture}

==> Figures/wilddoubletetra.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1) at ( 0.,0.);
\coordinate (V2) at (1.,0.);
\coordinate (V3) at (0.5,0.8660254037844384);
\coordinate (V4) at (1.5,0.8660254037844384);
\coordinate (V5) at (-.5,0.8660254037844384);

\coordinate (V6) at (0.5, -0.8660254037844384);
\coordinate (V7) at (1.5, -0.8660254037844384);
\coordinate (V8) at (-.5, -0.8660254037844384);

% Fill in the faces
\fill[face]  (V1) -- (V2) -- (V3) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V3=1) {$1$};
\fill[face]  (V2) -- (V3) -- (V4) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V3=1,V4=1) {$2$};
\fill[face]  (V1) -- (V3) -- (V5) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V3=1,V5=1) {$3$};


\fill[face]  (V1) -- (V2) -- (V6) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V2=1,V6=1) {$4$};
\fill[face]  (V2) -- (V6) -- (V7) -- cycle;
\node[faceLabel] at (barycentric cs:V2=1,V6=1,V7=1) {$5$};
\fill[face]  (V1) -- (V6) -- (V8) -- cycle;
\node[faceLabel] at (barycentric cs:V1=1,V6=1,V8=1) {$6$};

% Draw the edges
\draw[edge=red] (V1) --  (V2);
\draw[edge=blue] (V3) -- (V1);
\draw[edge=green] (V2) -- (V3);
\draw[edge=blue] (V4) -- (V2);
\draw[edge=red] (V4) -- (V3);
\draw[edge=green] (V5) -- (V1);
\draw[edge=red] (V5) -- (V3);


\draw[edge=blue] (V6) -- (V1);
\draw[edge=green] (V2) -- (V6);
\draw[edge=blue] (V7) -- (V2);
\draw[edge=red] (V7) -- (V6);
\draw[edge=green] (V8) -- (V1);
\draw[edge=red] (V8) -- (V6);

% Draw the vertices
\vertexLabelR{V1}{left}{$2$}
\vertexLabelR{V2}{left}{$3$}
\vertexLabelR{V3}{left}{$1$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$4$}

\vertexLabelR{V6}{left}{$5$}
\vertexLabelR{V7}{left}{$4$}
\vertexLabelR{V8}{left}{$4$}

\end{tikzpicture}
